A Bar-Natan homotopy type

A spatial refinement of Bar-Natan homology is given, that is, for any link diagram $D$ we construct a CW-spectrum $\mathcal{X}_{\mathit{BN}}(D)$ whose reduced cellular cochain complex gives the Bar-Natan complex of $D$. The stable homotopy type of $\mathcal{X}_{\mathit{BN}}(D)$ is a link invariant and is described as the wedge sum of the canonical cells. We conjecture that the quantum filtration of Bar-Natan homology also lifts to the spatial level, and that it leads us to a cohomotopical refinement of the $s$-invariant.

==> tikz-cd/XY-to-X1-merge.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZABgBoBmAXVJADcBDAGwFcYkQANAAgB0eI8AW3hcOIAL6l0mXPkIoAjKQBM1Ok1btufAVmFwuATQlSQGbHgJElVGgxZtEIQ735CRYydItyiylWr2mk4uOu4Gxl5mMpbyJKQKgRqOnCbeslYo-sRJDuyRpuYZceQUucGcAOSuuvqilWnRPpnIACxldsn5NeH1jUWxRO2qnXlOHNVheiIF6YMoAKwBoxWhbtMR-TG+KKWJKykTW81xSzkH+RJqMFAA5vBEoABmAE4QgkhkIDgQSP7qYxAAAoANQAShANEYWDAKSg9DgAAsbpCQIx6AAjGCMAAK20yaJgTxwjVe7yQSm+v0QpTRMLhCORUFRQRSoIhUMx2LxJ3YjCJJKiZI+iH+PyQtOhsPY8KRKJoyPozMQYGYjEYnKxuPx8kJxJZXSc7NJbxFX3FiEpUoZcuZCpgSqQqvVFyN4NR6K1POKfIFJvJiHaVKQSzp0qcsqZqMVyudGpASKw+sQX093J1vv1ruB7qFpqQQYtqa52t5Tn5+rzAYU5upADZNemyyAXlhbojBaZhUgABw0C0NsNwgQ4eUgGPsSDSqsivvBxAATih9JlI7HE6cU7YM6Qg4tAHZl+GQFA13bxw7leACNuu-nEIf50uh6ucKPzxvr9O79XKRaa0ew5vuul6TjeHolt68x6p2zz3qGFq0qy7AALT+iKCh-tSz7IU4aE7patZIM+WJgMq5BfLhIB8GgHwEQB86PlR+E-hhRGIHOzFXOIQA
\begin{tikzcd}
                                                               &                                       & Y \arrow[dd, "-", blue] &                                                                              &                                                                     & Y \arrow[lld, no head, dotted] \arrow[dd, "-", blue] \\
X \arrow[rru, dashed] \arrow[dd, red]                        &                                       &                   & X' \arrow[dd, red] \arrow[rrd, "-", bend left=25, blue] \arrow[rrd, "+"', bend left=15, red] \arrow[rdd, "-", red] \arrow[rd, "-", red] &                                                                     &                                                \\
                                                               & X \otimes Y \arrow[r, dashed]  & Y \otimes Y       &                                                                              & X' \otimes Y \arrow[ld, no head, dotted] \arrow[r, no head, dotted] & Y \otimes Y                                    \\
X \otimes X \arrow[r, dashed] \arrow[ru, dashed] & Y \otimes X \arrow[ru, dashed] &                   & X' \otimes X' \arrow[r, no head, dotted]                                     & Y \otimes X' \arrow[ru, no head, dotted]                            &                                               
\end{tikzcd}

==> tikz-cd/XY-to-X1-split.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZABgBoBGAXVJADcBDAGwFcYkQANAAgB0eI8AW3hcOIAL6l0mXPkIpypYtTpNW7bnwFZhcLgE0JUkBmx4CRRVRoMWbRCH29+QkWMnSzcogCYlK23UHJy1XPUMPExlzeRJSAGYAtXtOI09ZCxQ-HyS7dgjjUwzY+ITcoM4AcjSor0zkAFZSHJtk-JqimKJS61U8hw5K521dUWrIzu8UABYKcpSQlx03ccLoqeRZ5Vb+quGwgw71+qbtvorFkZEIlRgoAHN4IlAAMwAnCEEkMhAcCCQ-OcUgAKADUAEoQDRGFgwCkoPQ4AALO5QkCMegAIxgjAACsd5OiYC8cDV3p8kIpfv9EKV0bD4YiUVA0YEQRC0RjsXiCexGMTSZFyV9EIC-kg6TC4ewEcjUTQUfQWYgwMxGIxoVicfi6oT+STWW0HGDIUKPiKfuLEFSpYy5SyFTAlUhVeqdhUTZytTzdXyBWTzUhZtSkE16dKHLLmWjFcrXRqQMisAbED8udreQ59aT3ezTcZhd8aFbg+mfcV2G8sPckYKC4HrZaaQAOaEMmUCHDykCx9iQaVmimN4s08g29uRzvd3sOftsQciscjpAATjbEZAUCnDp7TuV4AI8-rQ9bIcQa-D8O3Mb3fcPAZPy8QADYF0gAOxP5-rq84Ls7mcDwHY8RTpK0wzLHUKwcKsazrV4GyXM93zfc8nxQkDKSbD9UNPK1PxAbEwGVABaeIfjZdg+DQL5xEocQgA
\begin{tikzcd}
                                                                          & X \otimes Y \arrow[r, dashed]  & Y \otimes Y \arrow[dd, blue] &                                                                                    & X' \otimes Y \arrow[ld, no head, dotted] \arrow[r, no head, dotted] \arrow[rdd, blue] & Y \otimes Y \arrow[ld, no head, dotted] \arrow[dd, blue] \\
X \otimes X \arrow[r, dashed] \arrow[ru, dashed] \arrow[dd, red] & Y \otimes X \arrow[ru, dashed] &                        & X' \otimes X' \arrow[r, no head, dotted] \arrow[dd, red] \arrow[rrd, "+", bend right=5, blue] \arrow[rrd, "-", bend right=20, red] & Y \otimes X' \arrow[rd, blue]                                                         &                                                    \\
                                                                          &                                       & Y                      &                                                                                    &                                                                                 & Y \arrow[lld, no head, dotted]                     \\
X \arrow[rru, dashed]                                              &                                       &                        & X'                                                                                 &                                                                                 &                                                   
\end{tikzcd}

==> tikz-cd/handle-slide-high-dim.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZABgBpiBdUkANwEMAbAVxiRAA8QBfU9TXfIRRkATFVqMWbdgHJuvEBmx4CREaTHV6zVohABPOTz7LBa0gBZx2qXv3yTA1SgCMpF9cm6QAHR8BjKAgcB0V+FSFkNwBmTx02P0Dg0KUnSOjyONsOFPCzFAzNCXi9WVzTZ2QLdyzvRKCQ4zCKyIBWDVq2Q3K0omrYrS8EgIaeiKJ2q0GSgzH85AA2TOnszibU8ZQloptvMvW8yoB2GpW6keSDlqIADg6zrqMFDfmTgeLs+svnw8i7qY+3nsXHEMCgAHN4ERQAAzABOEAAtkgyCAcBAkC4mvCkUh1GiMYhotiEcjEG4CUhqiAGFgwN4oHQ4AALMGhHFkinopDtGl0hlM1lQdmkqnUbmIfG0+lsRkstkk3GIXkSqX82WChUKDlIJaUxBHRVkk76u58mV6Bo4NnUVl0YV6SAyo1IM0SgCc1GlAvlwpdBvFhJcqO9Gt9IqVwcDSE95oZwWtwttMHtbCdrH9sYlLix2tF5Px2eJecjGX1LmpoctCZtIDtDvABAzJc51OzvKrICttfraabEc5Zezes73aTdZTDfTA8xevbXvV1ZwiZAydTjv7-pcKqDhpbuujiDNACMYGAHQBaaLELeo7MU0-nqnureFoPUx+X69bue76ifpBv33ckhz-EAAKJG9gJcN9MV5CCrxDRcQDgCBaT9aDYPJPUEKA2F8wrQ8XBNCC8JAHUQKIkdkKCJhjwYVh-zPL9UV7DcZXFOgsAYPtnWgtsg15NjGw4uNZQgOiGNXNEuJ49jGPA5ikEQkEuCAA
\begin{tikzcd}[row sep={0.8cm,between origins}]
\x \arrow[dd, red]                             &                          &               & \x \arrow[dd, red] \arrow[rd, bend right, red]               &                                                            &               & \x \arrow[dd, red] \arrow[rd, bend right, red] \arrow[rrdd, bend right, red] \arrow[rddd, bend right=15, red]                                          &                                                                                                       &               \\
                                         & \cdot \arrow[rd, no head, dotted] &               &                                                   & \cdot \arrow[rd, dashed]                                   &               &                                                                                                                                & \cdot \arrow[rd, no head, dotted] \arrow[rddd, bend left=15, blue] \arrow[rd, equal, bend left=15, gray] &               \\
\y' \arrow[ru, dashed] \arrow[rd, no head, dotted] &                          & \x'  \arrow[dd, blue] & \y' \arrow[ru, no head, dotted] \arrow[rd, dashed] &                                                            & \x'  \arrow[dd, blue] & \y' \arrow[ru, no head, dotted] \arrow[rd, no head, dotted] \arrow[rrdd, bend left=30, blue] \arrow[rd, equal, bend right=15, gray] &                                                                                                       & \x'  \arrow[dd, blue] \\
                                         & \cdot \arrow[ru, dashed] &               &                                                   & \cdot \arrow[ru, no head, dotted] \arrow[rd, bend left, blue] &               &                                                                                                                                & \cdot \arrow[ru, no head, dotted] \arrow[rd, bend left, blue]                                               &               \\
                                         &                          & \y              &                                                   &                                                            & \y              &                                                                                                                                &                                                                                                       & \y             
\end{tikzcd}

==> tikz-cd/slide-hopf.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZARgBoA2AXVJADcBDAGwFcYkQANDkAX1PUy58hFACYK1Ok1bti3PgOx4CRcQFZJDFm0SdivfiAxLhRAMykNNLTN3F9Co4OUiSpYpuk7O8w8aEqYu6e2rK+igGu4gAMIbZ6BhEu5qSx1l6yDn7OpijRpGZx3uFOJoFuhemhdomlkSmVUtWctf7JKAAsBUWyvJIwUADm8ESgAGYAThAAtkj5IDgQSGQgjFhg3lAQODgDIDQAFjD0UOyQG7WTM3M0i0jiq+ub27unh8enuudsjleziA87ogLI8Lrotjs9u8TmcCD9DH9lrclsCaGswSAIa99iAjjCvnDLlN-l0FijyGinuwsVDcR9YRdbvQsIwGWw0fQAEYwRgABRygVWMDGOCJ10QFLJSAA7JSMTS3nT8eBCb9iUg1MiZXLnpDFXjPiqLmrxaSgZrQbrsdDDd8xf8ABxaxAATh11JetINbPtSCdUsQ825YE+AFozPN0c9mJzGOylZ8wMxGIwmSyfRzuXyBSIhSKcXADlh84GTY7nStg2GI1V4qHfYh-UCHlWkOH5jZvPWy37nSDW8Doj3G32aAP27Wuw2zSj-VGPTG4zjvYgkym06yCYyQOOa006w3ZQH7GOYCGkHv5+CIIv4yu16mFszN0b4eN1YgTwGQVfMTfY3e9Krsmj44M+GY7menx7p27DdgiH5HkCbqQeeg7utet7LkBD4bhBsG6PB77iihQI-lSmEAdh+K4U+6ZbvGA4wRkhHThWkYUX+WE2kgtFgfRr44kxQ4IeKxDzECQZQReHHyv+S48cB650S+drDuJFYrL+CrUbaqqif8GkBi20nofuU7qRJKKVqZzHNERICIp+VkXqeaERpZo6odBHYsSADlOTOSAobuInESSmluT5w4WshUUyZOcENrF1k2e5YWOR+kpxd5CXmUlw7Zal8WDsOQWfmlPmJaxZXOiFtm+fZDZNtZUloROCYQdp9CFnsw6kcVlrUj1Rz6kBgklR5Bm9gGKHdb1irCYpgmeceKwrhNQ3giNtKhTwlA8EAA
\begin{tikzcd}[row sep=3.5em, column sep=huge]
    & & 
    XY \arrow[r, dashed] \arrow[lddd, "-"', pos=0.6, bend left=12, blue] \arrow[rrddd, bend left, blue] & 
    YY \arrow[rddd, line width=1.25, bend left, blue] \arrow[llddd, "-"', pos=0.6, line width=1.25, bend left=20, blue] & \\
    & 
    \mathbf{XX} \arrow[ru, dashed] \arrow[r, dashed] \arrow[ldd, "-", line width=1.25, bend right, red] \arrow[rrdd, line width=1.25, bend left=15, red] \arrow[dd, bend right=5, red] \arrow[dd, "-", bend left=5, blue] \arrow[rrrdd, bend left=10, red] \arrow[rrrdd, "-", bend left=12, blue] & 
    YX \arrow[ru, dashed] \arrow[ldd, "-"', bend left=15, blue] \arrow[rrdd, bend left, blue] & & \\
    & & & & \\
    X \arrow[r, dashed] \arrow[rddd, line width=1.25, bend right, red] \arrow[rrddd, "-", bend right=20, red] \arrow[rrdd, "-", bend right=20, red] \arrow[rrrdd, bend right=7, red] \arrow[rrrdd, "-", bend right=5, blue] \arrow[rrr, equal, bend right=20, line width=1.25, red] \arrow[r, equal, bend right=15, line width=1.25, gray] & 
    Y \arrow[rrdd, "-", blue, line width=1.25, bend left=10] \arrow[rrr, equal, bend left=15, line width=1.25, blue] & & 
    X \arrow[llddd, line width=1.25, bend right=8, red] \arrow[r, dashed] \arrow[ldd, "-"', pos=0.8, bend right=5, red] \arrow[lddd, "-"', pos=0.8, bend left=5, red] \arrow[dd, bend right=5, red] \arrow[dd, "-", bend left=5, blue] \arrow[r, equal, bend right=15, gray, line width=1.25] & 
    Y \arrow[ldd, "-", line width=1.25, bend left, blue] \\
    & & & & \\
    & & 
    XY \arrow[r, dashed] & 
    \mathbf{YY} & \\
    & 
    XX \arrow[r, dashed] \arrow[ru, dashed] & 
    YX \arrow[ru, dashed] & & 
\end{tikzcd}

==> tikz-cd/slide-ladybug.tex <==
% https://tikzcd.yichuanshen.de/#N4Igdg9gJgpgziAXAbVABwnAlgFyxMJZABgBoBmAXVJADcBDAGwFcYkQANDkAX1PUy58hFAEYK1Ok1btR3PgOx4CRcQCZJDFm0SdRvfiAxLhRNaQ00tM3aP0Kjg5SOTkJV6Ts7zDxoSpQAFncpbVkfRX8XYMtQmz0DSOciAFYLTU9Ze18nUxRzFIyw3QjHEwDXUkKPYpBspLzkc2Ii+NK-ZJQ3Fpr4+0kYKABzeCJQADMAJwgAWyQADhocCCQAThpGLDAvKAgcHEGQGgALGHoodkhtxJAp2aQyEGWkcRBN691d-cOTs4vdK5sBx3OaIR7PRDmN5bHZ7A4XX7nS4EIGGEFIKEQtzQj4gL7wo4gU5IgEom7oxCvLEbGHsfE-Il-ZHXYHTUHBJ4rRAANhpuPpCMZJPAZKW9CwjGZbA29AARjBGAAFXIBN4wcY4clspC8zlIADsfNh30FxP+IpZaO1iDSesQhpxxoJiPNgK190QHIhtveToZZql7tBonBXLsRrpcP9TNJlom1pDSy5j3lYH+AFpyMRWR7QwsaKmM1mc6CHRD1iBC0hi1aPeG7Q6q4ga-Hc0m1gWYGmkJns7XQdjy53u4heyWkF6uYtK13-i3btbMVzVuPKe3ECv+w91xWm2Ot5S85TV4m7WoT0fyKvJx2ZyP5xTdeXrzvh3O+63QbbnwfTxDAhe64pIBdrciBEL6ieVJctie4PgmR6Qb+l48JQPBAA
\begin{tikzcd}[row sep=4em, column sep=large]
& & 
\mathbf{X} \arrow[llddd, bend right, red, line width=1.25, "-"'] \arrow[lddd, bend right=15, red] \arrow[ldd, bend right=15, red] \arrow[dd, bend right=5, red, "-"']  \arrow[dd, bend left=5, blue] \arrow[rddd, bend left, red, line width=1.25] \arrow[rrddd, bend left=15, red, "-"] \arrow[rrdd, bend left=15, red, "-"] \arrow[rrrdd, bend left=15, red] \arrow[rrrdd, bend left=17, blue] \arrow[r, dashed]& 
Y \arrow[rrdd, bend left, blue, line width=1.25] \arrow[ldd, bend right, blue, line width=1.25, "-"] & & \\
& & & & & \\
& 
XY \arrow[rrddd, bend right=15, blue] \arrow[r, dashed] & 
YY \arrow[rddd, bend right, blue, line width=1.25] \arrow[rrr, equal, bend left=15, blue, line width=1.25] & & 
XY \arrow[lddd, bend left=15, blue] \arrow[r, dashed]& 
YY \arrow[llddd, bend left, blue, line width=1.25] \\
XX \arrow[rrdd, bend right, red, line width=1.25] \arrow[rrrdd, bend right=15, red, "-"'] \arrow[rrrdd, bend right=13, blue] \arrow[r, dashed] \arrow[ru, dashed] \arrow[rrr, equal, bend right=25, red, line width=1.25] \arrow[ru, equal, bend left=15, gray, line width=1.25] & 
YX \arrow[rrdd, bend right=15, blue] \arrow[ru, dashed] \arrow[ru, equal, bend left=15, gray, line width=1.25]& & 
XX \arrow[ldd, bend left=20, red, line width=1.25] \arrow[dd, bend right=5, red, "-"'] \arrow[dd, bend left=5, blue] \arrow[ru, dashed] \arrow[r, dashed] \arrow[ru, equal, bend right=15, gray, line width=1.25] & 
YX \arrow[ldd, bend left, blue] \arrow[ru, dashed] \arrow[ru, equal, bend right=15, gray, line width=1.25] & \\
& & & & & \\
& & 
X \arrow[r, dashed] & 
\mathbf{Y} & & 
\end{tikzcd}

==> tikz-picture/D-hopf-link-cube.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da016160857039429488] 
\draw    (93.64,191.14) -- (128.64,239.64) ;
%Straight Lines [id:da9662194299048226] 
\draw    (183.14,95.14) -- (218.14,143.64) ;
%Straight Lines [id:da9861517452577598] 
\draw    (226.64,192.64) -- (188.64,238.64) ;
%Shape: Ellipse [id:dp17819398713763712] 
\draw  [line width=1.5]  (122,258.46) .. controls (122,250.11) and (128.77,243.35) .. (137.11,243.35) .. controls (145.46,243.35) and (152.22,250.11) .. (152.22,258.46) .. controls (152.22,266.8) and (145.46,273.57) .. (137.11,273.57) .. controls (128.77,273.57) and (122,266.8) .. (122,258.46) -- cycle ;
%Straight Lines [id:da2514685325016097] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (161.97,254.07) -- (151.41,254.07) ;
%Shape: Ellipse [id:dp6010697183140877] 
\draw  [line width=1.5]  (160.99,258.46) .. controls (160.99,250.11) and (167.76,243.35) .. (176.1,243.35) .. controls (184.45,243.35) and (191.21,250.11) .. (191.21,258.46) .. controls (191.21,266.8) and (184.45,273.57) .. (176.1,273.57) .. controls (167.76,273.57) and (160.99,266.8) .. (160.99,258.46) -- cycle ;
%Straight Lines [id:da8826470856602098] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (162.62,262.52) -- (152.06,262.52) ;

%Straight Lines [id:da26971481568059574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (73.47,159.57) -- (62.91,159.57) ;
%Straight Lines [id:da2604600232340919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (74.12,170.52) -- (63.56,170.52) ;
%Straight Lines [id:da9102761676044929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (238.47,161.24) -- (227.91,161.24) ;
%Straight Lines [id:da7516591985735432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (72.59,163.2) -- (63.25,163.2) ;
%Shape: Arc [id:dp6310864005372699] 
\draw  [draw opacity=0][line width=1.5]  (63.51,163.24) .. controls (63.74,164.28) and (63.85,165.35) .. (63.85,166.46) .. controls (63.85,174.88) and (57.03,181.7) .. (48.61,181.7) .. controls (40.19,181.7) and (33.37,174.88) .. (33.37,166.46) .. controls (33.37,158.04) and (40.19,151.21) .. (48.61,151.21) .. controls (54.92,151.21) and (60.34,155.05) .. (62.65,160.52) -- (48.61,166.46) -- cycle ; \draw  [line width=1.5]  (63.51,163.24) .. controls (63.74,164.28) and (63.85,165.35) .. (63.85,166.46) .. controls (63.85,174.88) and (57.03,181.7) .. (48.61,181.7) .. controls (40.19,181.7) and (33.37,174.88) .. (33.37,166.46) .. controls (33.37,158.04) and (40.19,151.21) .. (48.61,151.21) .. controls (54.92,151.21) and (60.34,155.05) .. (62.65,160.52) ;
%Shape: Arc [id:dp3793999299304077] 
\draw  [draw opacity=0][line width=1.5]  (72.59,161.88) .. controls (72.2,163.23) and (71.99,164.65) .. (71.99,166.13) .. controls (71.99,174.55) and (78.81,181.37) .. (87.23,181.37) .. controls (95.65,181.37) and (102.48,174.55) .. (102.48,166.13) .. controls (102.48,157.71) and (95.65,150.89) .. (87.23,150.89) .. controls (80.92,150.89) and (75.51,154.72) .. (73.19,160.19) -- (87.23,166.13) -- cycle ; \draw  [line width=1.5]  (72.59,161.88) .. controls (72.2,163.23) and (71.99,164.65) .. (71.99,166.13) .. controls (71.99,174.55) and (78.81,181.37) .. (87.23,181.37) .. controls (95.65,181.37) and (102.48,174.55) .. (102.48,166.13) .. controls (102.48,157.71) and (95.65,150.89) .. (87.23,150.89) .. controls (80.92,150.89) and (75.51,154.72) .. (73.19,160.19) ;
%Straight Lines [id:da11251113916165312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (238.8,174.35) -- (228.24,174.35) ;
%Straight Lines [id:da08797659938238711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.92,170.72) -- (228.59,170.72) ;
%Shape: Arc [id:dp14004846347188415] 
\draw  [draw opacity=0][line width=1.5]  (228.59,171.72) .. controls (228.98,170.37) and (229.19,168.94) .. (229.19,167.46) .. controls (229.19,159.04) and (222.36,152.22) .. (213.94,152.22) .. controls (205.52,152.22) and (198.7,159.04) .. (198.7,167.46) .. controls (198.7,175.88) and (205.52,182.71) .. (213.94,182.71) .. controls (220.25,182.71) and (225.67,178.87) .. (227.99,173.4) -- (213.94,167.46) -- cycle ; \draw  [line width=1.5]  (228.59,171.72) .. controls (228.98,170.37) and (229.19,168.94) .. (229.19,167.46) .. controls (229.19,159.04) and (222.36,152.22) .. (213.94,152.22) .. controls (205.52,152.22) and (198.7,159.04) .. (198.7,167.46) .. controls (198.7,175.88) and (205.52,182.71) .. (213.94,182.71) .. controls (220.25,182.71) and (225.67,178.87) .. (227.99,173.4) ;
%Shape: Arc [id:dp8578878111133449] 
\draw  [draw opacity=0][line width=1.5]  (237.92,172.05) .. controls (237.53,170.7) and (237.32,169.27) .. (237.32,167.79) .. controls (237.32,159.37) and (244.15,152.55) .. (252.57,152.55) .. controls (260.99,152.55) and (267.81,159.37) .. (267.81,167.79) .. controls (267.81,176.21) and (260.99,183.03) .. (252.57,183.03) .. controls (246.25,183.03) and (240.84,179.2) .. (238.52,173.73) -- (252.57,167.79) -- cycle ; \draw  [line width=1.5]  (237.92,172.05) .. controls (237.53,170.7) and (237.32,169.27) .. (237.32,167.79) .. controls (237.32,159.37) and (244.15,152.55) .. (252.57,152.55) .. controls (260.99,152.55) and (267.81,159.37) .. (267.81,167.79) .. controls (267.81,176.21) and (260.99,183.03) .. (252.57,183.03) .. controls (246.25,183.03) and (240.84,179.2) .. (238.52,173.73) ;
%Straight Lines [id:da413464631462399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (162.14,67.24) -- (151.57,67.24) ;
%Shape: Arc [id:dp17233340931691343] 
\draw  [draw opacity=0][line width=1.5]  (151.21,80.32) .. controls (148.84,85.65) and (143.49,89.37) .. (137.28,89.37) .. controls (128.86,89.37) and (122.03,82.54) .. (122.03,74.12) .. controls (122.03,65.71) and (128.86,58.88) .. (137.28,58.88) .. controls (143.59,58.88) and (149,62.72) .. (151.32,68.18) -- (137.28,74.12) -- cycle ; \draw  [line width=1.5]  (151.21,80.32) .. controls (148.84,85.65) and (143.49,89.37) .. (137.28,89.37) .. controls (128.86,89.37) and (122.03,82.54) .. (122.03,74.12) .. controls (122.03,65.71) and (128.86,58.88) .. (137.28,58.88) .. controls (143.59,58.88) and (149,62.72) .. (151.32,68.18) ;
%Shape: Arc [id:dp19328485146990282] 
\draw  [draw opacity=0][line width=1.5]  (162.1,80.29) .. controls (164.54,85.46) and (169.8,89.04) .. (175.9,89.04) .. controls (184.32,89.04) and (191.14,82.22) .. (191.14,73.8) .. controls (191.14,65.38) and (184.32,58.55) .. (175.9,58.55) .. controls (169.59,58.55) and (164.17,62.39) .. (161.86,67.86) -- (175.9,73.8) -- cycle ; \draw  [line width=1.5]  (162.1,80.29) .. controls (164.54,85.46) and (169.8,89.04) .. (175.9,89.04) .. controls (184.32,89.04) and (191.14,82.22) .. (191.14,73.8) .. controls (191.14,65.38) and (184.32,58.55) .. (175.9,58.55) .. controls (169.59,58.55) and (164.17,62.39) .. (161.86,67.86) ;
%Straight Lines [id:da7553811913912893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.1,80.29) -- (151.21,80.32) ;
%Shape: Rectangle [id:dp09383132811031103] 
\draw  [line width=1.5]  (151.48,71.99) -- (161.86,71.99) -- (161.86,76.05) -- (151.48,76.05) -- cycle ;
%Straight Lines [id:da6185359389154192] 
\draw    (131.64,95.14) -- (93.64,141.14) ;

% Text Node
\draw (196,253.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$00$};
% Text Node
\draw (108,170.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (274,174.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$01$};
% Text Node
\draw (195,79.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (99.5,103.55) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikz-picture/D-hopf-link.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9382606949033641] 
\draw  [line width=1.5]  (36,45.1) .. controls (36,32.26) and (46.41,21.85) .. (59.25,21.85) .. controls (72.09,21.85) and (82.5,32.26) .. (82.5,45.1) .. controls (82.5,57.94) and (72.09,68.35) .. (59.25,68.35) .. controls (46.41,68.35) and (36,57.94) .. (36,45.1) -- cycle ;
%Straight Lines [id:da022508203571555807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (97.5,38.35) -- (81.25,38.35) ;
%Shape: Ellipse [id:dp8414496219363685] 
\draw  [line width=1.5]  (96,45.1) .. controls (96,32.26) and (106.41,21.85) .. (119.25,21.85) .. controls (132.09,21.85) and (142.5,32.26) .. (142.5,45.1) .. controls (142.5,57.94) and (132.09,68.35) .. (119.25,68.35) .. controls (106.41,68.35) and (96,57.94) .. (96,45.1) -- cycle ;
%Straight Lines [id:da836015894537127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.5,51.35) -- (82.25,51.35) ;




\end{tikzpicture}


==> tikz-picture/D-ladybug-cube.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp26328060545779075] 
\draw  [line width=1.5]  (136,245.1) .. controls (136,232.26) and (146.41,221.85) .. (159.25,221.85) .. controls (172.09,221.85) and (182.5,232.26) .. (182.5,245.1) .. controls (182.5,257.94) and (172.09,268.35) .. (159.25,268.35) .. controls (146.41,268.35) and (136,257.94) .. (136,245.1) -- cycle ;
%Straight Lines [id:da8001326315002272] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (159.25,221.85) -- (159.25,268.35) ;
%Shape: Arc [id:dp5866547756559642] 
\draw  [draw opacity=0][line width=1.5]  (145.85,226.93) .. controls (145.25,225.35) and (144.92,223.64) .. (144.92,221.85) .. controls (144.92,213.93) and (151.33,207.52) .. (159.25,207.52) .. controls (167.17,207.52) and (173.58,213.93) .. (173.58,221.85) .. controls (173.58,223.2) and (173.39,224.51) .. (173.04,225.76) -- (159.25,221.85) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (145.85,226.93) .. controls (145.25,225.35) and (144.92,223.64) .. (144.92,221.85) .. controls (144.92,213.93) and (151.33,207.52) .. (159.25,207.52) .. controls (167.17,207.52) and (173.58,213.93) .. (173.58,221.85) .. controls (173.58,223.2) and (173.39,224.51) .. (173.04,225.76) ;
%Straight Lines [id:da03990702750666408] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (80.25,138.17) -- (80.25,184.67) ;
%Shape: Arc [id:dp893304478605993] 
\draw  [draw opacity=0][line width=1.5]  (63.05,144.7) .. controls (62.28,142.67) and (61.86,140.47) .. (61.86,138.17) .. controls (61.86,128.01) and (70.09,119.78) .. (80.25,119.78) .. controls (90.41,119.78) and (98.64,128.01) .. (98.64,138.17) .. controls (98.64,140.73) and (98.12,143.16) .. (97.18,145.37) -- (80.25,138.17) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (63.05,144.7) .. controls (62.28,142.67) and (61.86,140.47) .. (61.86,138.17) .. controls (61.86,128.01) and (70.09,119.78) .. (80.25,119.78) .. controls (90.41,119.78) and (98.64,128.01) .. (98.64,138.17) .. controls (98.64,140.73) and (98.12,143.16) .. (97.18,145.37) ;
%Shape: Arc [id:dp51120134393418] 
\draw  [draw opacity=0][line width=1.5]  (66.66,143.33) .. controls (66.05,141.73) and (65.72,139.99) .. (65.72,138.17) .. controls (65.72,130.15) and (72.23,123.64) .. (80.25,123.64) .. controls (88.27,123.64) and (94.78,130.15) .. (94.78,138.17) .. controls (94.78,139.92) and (94.47,141.59) .. (93.91,143.15) -- (80.25,138.17) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (66.66,143.33) .. controls (66.05,141.73) and (65.72,139.99) .. (65.72,138.17) .. controls (65.72,130.15) and (72.23,123.64) .. (80.25,123.64) .. controls (88.27,123.64) and (94.78,130.15) .. (94.78,138.17) .. controls (94.78,139.92) and (94.47,141.59) .. (93.91,143.15) ;
%Shape: Arc [id:dp27014488563750716] 
\draw  [draw opacity=0][line width=1.5]  (96.54,144.8) .. controls (100.85,149.02) and (103.53,154.91) .. (103.53,161.42) .. controls (103.53,174.28) and (93.11,184.7) .. (80.25,184.7) .. controls (67.39,184.7) and (56.97,174.28) .. (56.97,161.42) .. controls (56.97,154.82) and (59.72,148.85) .. (64.14,144.62) -- (80.25,161.42) -- cycle ; \draw  [line width=1.5]  (96.54,144.8) .. controls (100.85,149.02) and (103.53,154.91) .. (103.53,161.42) .. controls (103.53,174.28) and (93.11,184.7) .. (80.25,184.7) .. controls (67.39,184.7) and (56.97,174.28) .. (56.97,161.42) .. controls (56.97,154.82) and (59.72,148.85) .. (64.14,144.62) ;
%Shape: Arc [id:dp44406870094758444] 
\draw  [draw opacity=0][line width=1.5]  (66.85,142.38) .. controls (70.64,139.71) and (75.26,138.14) .. (80.25,138.14) .. controls (85.62,138.14) and (90.57,139.96) .. (94.51,143.02) -- (80.25,161.42) -- cycle ; \draw  [line width=1.5]  (66.85,142.38) .. controls (70.64,139.71) and (75.26,138.14) .. (80.25,138.14) .. controls (85.62,138.14) and (90.57,139.96) .. (94.51,143.02) ;
%Straight Lines [id:da8320762773814829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.25,137.5) -- (237.25,184) ;
%Shape: Arc [id:dp40142462782319555] 
\draw  [draw opacity=0][line width=1.5]  (226.85,142.59) .. controls (226.25,141.01) and (225.92,139.29) .. (225.92,137.5) .. controls (225.92,129.58) and (232.33,123.17) .. (240.25,123.17) .. controls (248.17,123.17) and (254.58,129.58) .. (254.58,137.5) .. controls (254.58,139.09) and (254.32,140.62) .. (253.85,142.04) -- (240.25,137.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (226.85,142.59) .. controls (226.25,141.01) and (225.92,139.29) .. (225.92,137.5) .. controls (225.92,129.58) and (232.33,123.17) .. (240.25,123.17) .. controls (248.17,123.17) and (254.58,129.58) .. (254.58,137.5) .. controls (254.58,139.09) and (254.32,140.62) .. (253.85,142.04) ;
%Shape: Arc [id:dp5183707952236124] 
\draw  [draw opacity=0][line width=1.5]  (238.2,183.94) .. controls (226.31,182.91) and (216.97,172.92) .. (216.97,160.75) .. controls (216.97,148.74) and (226.07,138.85) .. (237.75,137.6) -- (240.25,160.75) -- cycle ; \draw  [line width=1.5]  (238.2,183.94) .. controls (226.31,182.91) and (216.97,172.92) .. (216.97,160.75) .. controls (216.97,148.74) and (226.07,138.85) .. (237.75,137.6) ;
%Straight Lines [id:da6692763065670195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (242.75,138) -- (242.75,184.5) ;
%Shape: Arc [id:dp4933536795025375] 
\draw  [draw opacity=0][line width=1.5]  (242.04,137.54) .. controls (254.06,138.45) and (263.53,148.49) .. (263.53,160.75) .. controls (263.53,172.79) and (254.39,182.69) .. (242.67,183.91) -- (240.25,160.75) -- cycle ; \draw  [line width=1.5]  (242.04,137.54) .. controls (254.06,138.45) and (263.53,148.49) .. (263.53,160.75) .. controls (263.53,172.79) and (254.39,182.69) .. (242.67,183.91) ;
%Straight Lines [id:da30652029748326226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (156.75,54.5) -- (156.75,101) ;
%Shape: Arc [id:dp2552199566951995] 
\draw  [draw opacity=0][line width=1.5]  (157.17,100.89) .. controls (145.53,99.61) and (136.47,89.74) .. (136.47,77.75) .. controls (136.47,70.96) and (139.38,64.85) .. (144.01,60.59) -- (159.75,77.75) -- cycle ; \draw  [line width=1.5]  (157.17,100.89) .. controls (145.53,99.61) and (136.47,89.74) .. (136.47,77.75) .. controls (136.47,70.96) and (139.38,64.85) .. (144.01,60.59) ;
%Straight Lines [id:da8208010909367426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (162.25,55) -- (162.25,101.5) ;
%Shape: Arc [id:dp7358306146940367] 
\draw  [draw opacity=0][line width=1.5]  (176.35,61.43) .. controls (180.48,65.63) and (183.03,71.39) .. (183.03,77.75) .. controls (183.03,89.79) and (173.89,99.69) .. (162.17,100.91) -- (159.75,77.75) -- cycle ; \draw  [line width=1.5]  (176.35,61.43) .. controls (180.48,65.63) and (183.03,71.39) .. (183.03,77.75) .. controls (183.03,89.79) and (173.89,99.69) .. (162.17,100.91) ;
%Shape: Arc [id:dp8657397686021888] 
\draw  [draw opacity=0][line width=1.5]  (143.05,60.7) .. controls (142.28,58.67) and (141.86,56.47) .. (141.86,54.17) .. controls (141.86,44.01) and (150.09,35.78) .. (160.25,35.78) .. controls (170.41,35.78) and (178.64,44.01) .. (178.64,54.17) .. controls (178.64,56.73) and (178.12,59.16) .. (177.18,61.37) -- (160.25,54.17) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (143.05,60.7) .. controls (142.28,58.67) and (141.86,56.47) .. (141.86,54.17) .. controls (141.86,44.01) and (150.09,35.78) .. (160.25,35.78) .. controls (170.41,35.78) and (178.64,44.01) .. (178.64,54.17) .. controls (178.64,56.73) and (178.12,59.16) .. (177.18,61.37) ;
%Shape: Arc [id:dp7664148008695072] 
\draw  [draw opacity=0][line width=1.5]  (146.66,59.33) .. controls (146.05,57.73) and (145.72,55.99) .. (145.72,54.17) .. controls (145.72,46.15) and (152.23,39.64) .. (160.25,39.64) .. controls (168.27,39.64) and (174.78,46.15) .. (174.78,54.17) .. controls (174.78,55.92) and (174.47,57.59) .. (173.91,59.15) -- (160.25,54.17) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (146.66,59.33) .. controls (146.05,57.73) and (145.72,55.99) .. (145.72,54.17) .. controls (145.72,46.15) and (152.23,39.64) .. (160.25,39.64) .. controls (168.27,39.64) and (174.78,46.15) .. (174.78,54.17) .. controls (174.78,55.92) and (174.47,57.59) .. (173.91,59.15) ;
%Shape: Arc [id:dp31185302499530876] 
\draw  [draw opacity=0][line width=1.5]  (146.85,58.38) .. controls (149.86,56.26) and (153.4,54.83) .. (157.24,54.34) -- (160.25,77.42) -- cycle ; \draw  [line width=1.5]  (146.85,58.38) .. controls (149.86,56.26) and (153.4,54.83) .. (157.24,54.34) ;
%Shape: Arc [id:dp43698695107433216] 
\draw  [draw opacity=0][line width=1.5]  (161.62,54.38) .. controls (166.33,54.75) and (170.64,56.52) .. (174.15,59.28) -- (159.76,77.59) -- cycle ; \draw  [line width=1.5]  (161.62,54.38) .. controls (166.33,54.75) and (170.64,56.52) .. (174.15,59.28) ;
%Straight Lines [id:da243921887729049] 
\draw    (93.64,191.14) -- (128.64,239.64) ;
%Straight Lines [id:da6975561193354813] 
\draw    (183.14,95.14) -- (218.14,143.64) ;
%Straight Lines [id:da9906169493393726] 
\draw    (226.64,192.64) -- (188.64,238.64) ;
%Straight Lines [id:da36530660919749525] 
\draw    (132.64,95.14) -- (103.64,130.64) ;

% Text Node
\draw (196,253.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$00$};
% Text Node
\draw (108,170.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$10$};
% Text Node
\draw (270.5,173.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$01$};
% Text Node
\draw (193,79.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$11$};
% Text Node
\draw (106.5,96.21) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikz-picture/D-ladybug.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Ellipse [id:dp6028635935520501] 
\draw  [line width=1.5]  (36,59.1) .. controls (36,46.26) and (46.41,35.85) .. (59.25,35.85) .. controls (72.09,35.85) and (82.5,46.26) .. (82.5,59.1) .. controls (82.5,71.94) and (72.09,82.35) .. (59.25,82.35) .. controls (46.41,82.35) and (36,71.94) .. (36,59.1) -- cycle ;
%Straight Lines [id:da6302214187680946] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (59.25,35.85) -- (59.25,82.35) ;
%Shape: Arc [id:dp09113766805582224] 
\draw  [draw opacity=0][line width=1.5]  (45.85,40.93) .. controls (45.25,39.35) and (44.92,37.64) .. (44.92,35.85) .. controls (44.92,27.93) and (51.33,21.52) .. (59.25,21.52) .. controls (67.17,21.52) and (73.58,27.93) .. (73.58,35.85) .. controls (73.58,36.71) and (73.51,37.55) .. (73.36,38.37) -- (59.25,35.85) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (45.85,40.93) .. controls (45.25,39.35) and (44.92,37.64) .. (44.92,35.85) .. controls (44.92,27.93) and (51.33,21.52) .. (59.25,21.52) .. controls (67.17,21.52) and (73.58,27.93) .. (73.58,35.85) .. controls (73.58,36.71) and (73.51,37.55) .. (73.36,38.37) ;




\end{tikzpicture}


==> tikz-picture/R3-bR3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,233); %set diagram left start at 0, and has height of 233

%Straight Lines [id:da17709411908553652] 
\draw [line width=1.5]    (20,19.5) -- (20,178.5) ;
%Straight Lines [id:da33413209850324044] 
\draw [line width=1.5]    (41,19.5) -- (41,178.5) ;
%Straight Lines [id:da3319399556612116] 
\draw [line width=1.5]    (62,19.5) -- (62,178.5) ;

%Straight Lines [id:da18567176752236525] 
\draw [line width=1.5]    (317,20.5) -- (317,179.5) ;
%Straight Lines [id:da05219558952758829] 
\draw [line width=1.5]    (338,20.5) -- (338,179.5) ;
%Straight Lines [id:da16529424175219387] 
\draw [line width=1.5]    (359,20.5) -- (359,179.5) ;

%Shape: Rectangle [id:dp9308409717559901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.5,153.5) -- (362.58,153.5) -- (362.58,179.32) -- (334.5,179.32) -- cycle ;
%Curve Lines [id:da5408813502389389] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (338.01,179.32) .. controls (338.01,165.5) and (359.07,169.5) .. (359.07,153.5) ;
%Shape: Ellipse [id:dp5895263463820243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.52,166.41) .. controls (341.52,161.99) and (344.66,158.41) .. (348.54,158.41) .. controls (352.42,158.41) and (355.56,161.99) .. (355.56,166.41) .. controls (355.56,170.83) and (352.42,174.41) .. (348.54,174.41) .. controls (344.66,174.41) and (341.52,170.83) .. (341.52,166.41) -- cycle ;
%Curve Lines [id:da6821392253692778] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (359.07,179.32) .. controls (359.07,165.5) and (338.01,169.5) .. (338.01,153.5) ;

%Shape: Rectangle [id:dp28719638239687484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.5,123.5) -- (341.58,123.5) -- (341.58,149.32) -- (313.5,149.32) -- cycle ;
%Curve Lines [id:da7933447442545496] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (317.01,149.32) .. controls (317.01,135.5) and (338.07,139.5) .. (338.07,123.5) ;
%Shape: Ellipse [id:dp05078691971182514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.52,136.41) .. controls (320.52,131.99) and (323.66,128.41) .. (327.54,128.41) .. controls (331.42,128.41) and (334.56,131.99) .. (334.56,136.41) .. controls (334.56,140.83) and (331.42,144.41) .. (327.54,144.41) .. controls (323.66,144.41) and (320.52,140.83) .. (320.52,136.41) -- cycle ;
%Curve Lines [id:da09759496100630494] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (338.07,149.32) .. controls (338.07,135.5) and (317.01,139.5) .. (317.01,123.5) ;

%Shape: Rectangle [id:dp5822536709085322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.5,99.5) -- (362.58,99.5) -- (362.58,125.32) -- (334.5,125.32) -- cycle ;
%Curve Lines [id:da8450224254987098] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (338.01,125.32) .. controls (338.01,111.5) and (359.07,115.5) .. (359.07,99.5) ;
%Shape: Ellipse [id:dp9923928618966587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.52,112.41) .. controls (341.52,107.99) and (344.66,104.41) .. (348.54,104.41) .. controls (352.42,104.41) and (355.56,107.99) .. (355.56,112.41) .. controls (355.56,116.83) and (352.42,120.41) .. (348.54,120.41) .. controls (344.66,120.41) and (341.52,116.83) .. (341.52,112.41) -- cycle ;
%Curve Lines [id:da35130709395394377] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (359.07,125.32) .. controls (359.07,111.5) and (338.01,115.5) .. (338.01,99.5) ;

%Shape: Rectangle [id:dp8484371202987162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.5,69.5) -- (341.5,69.5) -- (341.5,93.5) -- (313.5,93.5) -- cycle ;
%Curve Lines [id:da9985567010581189] 
\draw [line width=1.5]    (338,93.5) .. controls (338,80.65) and (317,84.37) .. (317,69.5) ;
%Shape: Ellipse [id:dp905507535377192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.86,81.5) .. controls (319.86,77.02) and (323.28,73.39) .. (327.5,73.39) .. controls (331.72,73.39) and (335.14,77.02) .. (335.14,81.5) .. controls (335.14,85.98) and (331.72,89.61) .. (327.5,89.61) .. controls (323.28,89.61) and (319.86,85.98) .. (319.86,81.5) -- cycle ;
%Curve Lines [id:da09733402753193565] 
\draw [line width=1.5]    (317,93.5) .. controls (317,80.65) and (338,84.37) .. (338,69.5) ;

%Shape: Rectangle [id:dp1297808343853506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.5,47.5) -- (362.5,47.5) -- (362.5,71.5) -- (334.5,71.5) -- cycle ;
%Curve Lines [id:da4294637747167125] 
\draw [line width=1.5]    (359,71.5) .. controls (359,58.65) and (338,62.37) .. (338,47.5) ;
%Shape: Ellipse [id:dp4493584929751475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.86,59.5) .. controls (340.86,55.02) and (344.28,51.39) .. (348.5,51.39) .. controls (352.72,51.39) and (356.14,55.02) .. (356.14,59.5) .. controls (356.14,63.98) and (352.72,67.61) .. (348.5,67.61) .. controls (344.28,67.61) and (340.86,63.98) .. (340.86,59.5) -- cycle ;
%Curve Lines [id:da32012883529301206] 
\draw [line width=1.5]    (338,71.5) .. controls (338,58.65) and (359,62.37) .. (359,47.5) ;

%Shape: Rectangle [id:dp4938995157512931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.5,24.5) -- (341.5,24.5) -- (341.5,48.5) -- (313.5,48.5) -- cycle ;
%Curve Lines [id:da47395785979136473] 
\draw [line width=1.5]    (338,48.5) .. controls (338,35.65) and (317,39.37) .. (317,24.5) ;
%Shape: Ellipse [id:dp1199351668209232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.86,36.5) .. controls (319.86,32.02) and (323.28,28.39) .. (327.5,28.39) .. controls (331.72,28.39) and (335.14,32.02) .. (335.14,36.5) .. controls (335.14,40.98) and (331.72,44.61) .. (327.5,44.61) .. controls (323.28,44.61) and (319.86,40.98) .. (319.86,36.5) -- cycle ;
%Curve Lines [id:da3033389049941415] 
\draw [line width=1.5]    (317,48.5) .. controls (317,35.65) and (338,39.37) .. (338,24.5) ;


%Straight Lines [id:da5987646298660017] 
\draw [line width=1.5]    (216.8,19.5) -- (216.8,178.5) ;
%Straight Lines [id:da8092425122285167] 
\draw [line width=1.5]    (237.8,19.5) -- (237.8,178.5) ;
%Straight Lines [id:da7426152119843097] 
\draw [line width=1.5]    (258.8,19.5) -- (258.8,178.5) ;

%Shape: Rectangle [id:dp18716039691787656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.3,152.5) -- (262.39,152.5) -- (262.39,178.32) -- (234.3,178.32) -- cycle ;
%Curve Lines [id:da7508359317538951] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (237.82,178.32) .. controls (237.82,164.5) and (258.88,168.5) .. (258.88,152.5) ;
%Shape: Ellipse [id:dp27330919083140115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.33,165.41) .. controls (241.33,160.99) and (244.47,157.41) .. (248.35,157.41) .. controls (252.22,157.41) and (255.37,160.99) .. (255.37,165.41) .. controls (255.37,169.83) and (252.22,173.41) .. (248.35,173.41) .. controls (244.47,173.41) and (241.33,169.83) .. (241.33,165.41) -- cycle ;
%Curve Lines [id:da2708626690261775] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (258.88,178.32) .. controls (258.88,164.5) and (237.82,168.5) .. (237.82,152.5) ;

%Shape: Rectangle [id:dp6947820532333373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,122.5) -- (241.39,122.5) -- (241.39,148.32) -- (213.3,148.32) -- cycle ;
%Curve Lines [id:da7777447441829812] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (216.82,148.32) .. controls (216.82,134.5) and (237.88,138.5) .. (237.88,122.5) ;
%Shape: Ellipse [id:dp815286713859458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.33,135.41) .. controls (220.33,130.99) and (223.47,127.41) .. (227.35,127.41) .. controls (231.22,127.41) and (234.37,130.99) .. (234.37,135.41) .. controls (234.37,139.83) and (231.22,143.41) .. (227.35,143.41) .. controls (223.47,143.41) and (220.33,139.83) .. (220.33,135.41) -- cycle ;
%Curve Lines [id:da1667400882644703] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (237.88,148.32) .. controls (237.88,134.5) and (216.82,138.5) .. (216.82,122.5) ;

%Shape: Rectangle [id:dp18456593390139164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,49.5) -- (241.39,49.5) -- (241.39,75.32) -- (213.3,75.32) -- cycle ;
%Curve Lines [id:da9860968764036695] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (216.82,75.32) .. controls (216.82,61.5) and (237.88,65.5) .. (237.88,49.5) ;
%Shape: Ellipse [id:dp24782620940560562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.33,62.41) .. controls (220.33,57.99) and (223.47,54.41) .. (227.35,54.41) .. controls (231.22,54.41) and (234.37,57.99) .. (234.37,62.41) .. controls (234.37,66.83) and (231.22,70.41) .. (227.35,70.41) .. controls (223.47,70.41) and (220.33,66.83) .. (220.33,62.41) -- cycle ;
%Curve Lines [id:da8117331326003381] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (237.88,75.32) .. controls (237.88,61.5) and (216.82,65.5) .. (216.82,49.5) ;

%Shape: Rectangle [id:dp7564427915057728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,94.5) -- (241.3,94.5) -- (241.3,115) -- (213.3,115) -- cycle ;
%Curve Lines [id:da7066119268107118] 
\draw [line width=1.5]    (237.8,115) .. controls (237.8,104.03) and (216.8,107.2) .. (216.8,94.5) ;
%Shape: Ellipse [id:dp7339621552499969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.67,104.75) .. controls (219.67,100.92) and (223.09,97.82) .. (227.3,97.82) .. controls (231.52,97.82) and (234.94,100.92) .. (234.94,104.75) .. controls (234.94,108.58) and (231.52,111.68) .. (227.3,111.68) .. controls (223.09,111.68) and (219.67,108.58) .. (219.67,104.75) -- cycle ;
%Curve Lines [id:da32405678832776896] 
\draw [line width=1.5]    (216.8,115) .. controls (216.8,104.03) and (237.8,107.2) .. (237.8,94.5) ;

%Shape: Rectangle [id:dp056345686091667346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.3,73.5) -- (262.3,73.5) -- (262.3,96) -- (234.3,96) -- cycle ;
%Curve Lines [id:da9065330500664508] 
\draw [line width=1.5]    (258.8,96) .. controls (258.8,83.96) and (237.8,87.44) .. (237.8,73.5) ;
%Shape: Ellipse [id:dp006845105320832934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.67,84.75) .. controls (240.67,80.55) and (244.09,77.14) .. (248.3,77.14) .. controls (252.52,77.14) and (255.94,80.55) .. (255.94,84.75) .. controls (255.94,88.95) and (252.52,92.36) .. (248.3,92.36) .. controls (244.09,92.36) and (240.67,88.95) .. (240.67,84.75) -- cycle ;
%Curve Lines [id:da30753918337088226] 
\draw [line width=1.5]    (237.8,96) .. controls (237.8,83.96) and (258.8,87.44) .. (258.8,73.5) ;

%Shape: Rectangle [id:dp08450327642688449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.3,23.5) -- (241.3,23.5) -- (241.3,47.5) -- (213.3,47.5) -- cycle ;
%Curve Lines [id:da9714508551979686] 
\draw [line width=1.5]    (237.8,47.5) .. controls (237.8,34.65) and (216.8,38.37) .. (216.8,23.5) ;
%Shape: Ellipse [id:dp39367193441439086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.67,35.5) .. controls (219.67,31.02) and (223.09,27.39) .. (227.3,27.39) .. controls (231.52,27.39) and (234.94,31.02) .. (234.94,35.5) .. controls (234.94,39.98) and (231.52,43.61) .. (227.3,43.61) .. controls (223.09,43.61) and (219.67,39.98) .. (219.67,35.5) -- cycle ;
%Curve Lines [id:da5866618204629073] 
\draw [line width=1.5]    (216.8,47.5) .. controls (216.8,34.65) and (237.8,38.37) .. (237.8,23.5) ;


%Right Arrow [id:dp31922908089744895] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.07 ] (83,95.83) -- (92.97,95.83) -- (92.97,88.5) -- (99.62,103.16) -- (92.97,117.82) -- (92.97,110.49) -- (83,110.49) -- cycle ;
%Right Arrow [id:dp047684645221276245] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.07 ] (183,95.83) -- (192.97,95.83) -- (192.97,88.5) -- (199.62,103.16) -- (192.97,117.82) -- (192.97,110.49) -- (183,110.49) -- cycle ;
%Right Arrow [id:dp25617035666134624] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.07 ] (282,95.83) -- (291.97,95.83) -- (291.97,88.5) -- (298.62,103.16) -- (291.97,117.82) -- (291.97,110.49) -- (282,110.49) -- cycle ;
%Straight Lines [id:da39999050998328123] 
\draw [line width=1.5]    (116.61,18.5) -- (116.61,177.5) ;
%Straight Lines [id:da4923039398365143] 
\draw [line width=1.5]    (137.61,18.5) -- (137.61,177.5) ;
%Straight Lines [id:da4954680682650707] 
\draw [line width=1.5]    (158.61,18.5) -- (158.61,177.5) ;

%Shape: Rectangle [id:dp5450285675707007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.11,151.5) -- (162.19,151.5) -- (162.19,177.32) -- (134.11,177.32) -- cycle ;
%Curve Lines [id:da2935325156422304] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (137.62,177.32) .. controls (137.62,163.5) and (158.68,167.5) .. (158.68,151.5) ;
%Shape: Ellipse [id:dp9742249519415676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.13,164.41) .. controls (141.13,159.99) and (144.27,156.41) .. (148.15,156.41) .. controls (152.03,156.41) and (155.17,159.99) .. (155.17,164.41) .. controls (155.17,168.83) and (152.03,172.41) .. (148.15,172.41) .. controls (144.27,172.41) and (141.13,168.83) .. (141.13,164.41) -- cycle ;
%Curve Lines [id:da4970915080103182] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (158.68,177.32) .. controls (158.68,163.5) and (137.62,167.5) .. (137.62,151.5) ;

%Shape: Rectangle [id:dp03633533275722889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.11,72.5) -- (162.11,72.5) -- (162.11,95) -- (134.11,95) -- cycle ;
%Curve Lines [id:da8272511412829862] 
\draw [line width=1.5]    (158.61,95) .. controls (158.61,82.96) and (137.61,86.44) .. (137.61,72.5) ;
%Shape: Ellipse [id:dp5293528274782586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.47,83.75) .. controls (140.47,79.55) and (143.89,76.14) .. (148.11,76.14) .. controls (152.33,76.14) and (155.75,79.55) .. (155.75,83.75) .. controls (155.75,87.95) and (152.33,91.36) .. (148.11,91.36) .. controls (143.89,91.36) and (140.47,87.95) .. (140.47,83.75) -- cycle ;
%Curve Lines [id:da06272617182532603] 
\draw [line width=1.5]    (137.61,95) .. controls (137.61,82.96) and (158.61,86.44) .. (158.61,72.5) ;

%Shape: Rectangle [id:dp24950084325326993] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (209.5,48) -- (266.5,48) -- (266.5,122) -- (209.5,122) -- cycle ;
%Shape: Rectangle [id:dp18331600787802937] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (34.11,77.5) -- (70.5,77.5) -- (70.5,173) -- (34.11,173) -- cycle ;
%Shape: Rectangle [id:dp42677840801463973] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (111.51,35.82) -- (145.5,35.82) -- (145.5,72.5) -- (111.51,72.5) -- cycle ;
%Shape: Rectangle [id:dp7905738800372628] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110.3,105.32) -- (144.29,105.32) -- (144.29,144) -- (110.3,144) -- cycle ;

% Text Node
\draw (40,192.9) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (333,192.9) node [anchor=north west][inner sep=0.75pt]    {$D'$};
% Text Node
\draw (232,192.9) node [anchor=north west][inner sep=0.75pt]    {$D''$};


\end{tikzpicture}


==> tikz-picture/RM1L.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Shape: Circle [id:dp4063380307036877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (29,68.3) .. controls (29,49.91) and (43.91,35) .. (62.3,35) .. controls (80.68,35) and (95.59,49.91) .. (95.59,68.3) .. controls (95.59,86.68) and (80.68,101.59) .. (62.3,101.59) .. controls (43.91,101.59) and (29,86.68) .. (29,68.3) -- cycle ;
%Straight Lines [id:da3241542069898937] 
\draw    (115.57,69.63) -- (152.95,69.63) ;
\draw [shift={(154.95,69.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp14534565581624848] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (174.17,68.3) .. controls (174.17,49.91) and (189.08,35) .. (207.47,35) .. controls (225.85,35) and (240.76,49.91) .. (240.76,68.3) .. controls (240.76,86.68) and (225.85,101.59) .. (207.47,101.59) .. controls (189.08,101.59) and (174.17,86.68) .. (174.17,68.3) -- cycle ;
%Shape: Arc [id:dp4782046896326969] 
\draw  [draw opacity=0] (42.93,42.27) .. controls (52.76,47.19) and (59.44,57.13) .. (59.35,68.55) .. controls (59.25,80.1) and (52.24,90.03) .. (42.15,94.72) -- (29,68.3) -- cycle ; \draw   (42.93,42.27) .. controls (52.76,47.19) and (59.44,57.13) .. (59.35,68.55) .. controls (59.25,80.1) and (52.24,90.03) .. (42.15,94.72) ;
%Curve Lines [id:da807190976512507] 
\draw    (187.25,43.84) .. controls (197.61,71.68) and (231.23,98.95) .. (230.18,67.25) ;
%Shape: Ellipse [id:dp7900814672000109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.1,62.31) .. controls (207.07,62.26) and (210.34,65.44) .. (210.39,69.42) .. controls (210.44,73.39) and (207.26,76.66) .. (203.29,76.71) .. controls (199.31,76.76) and (196.04,73.58) .. (195.99,69.6) .. controls (195.94,65.63) and (199.12,62.36) .. (203.1,62.31) -- cycle ;
%Shape: Ellipse [id:dp9400875629475653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.95,67.05) .. controls (204.22,67.03) and (205.26,68.05) .. (205.28,69.32) .. controls (205.29,70.59) and (204.28,71.64) .. (203.01,71.65) .. controls (201.74,71.67) and (200.69,70.65) .. (200.68,69.38) .. controls (200.66,68.11) and (201.68,67.07) .. (202.95,67.05) -- cycle ;

%Curve Lines [id:da4262227618437533] 
\draw    (230.18,67.25) .. controls (229.13,35.55) and (198.87,66.33) .. (189.25,94.43) ;




\end{tikzpicture}


==> tikz-picture/RM2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,118); %set diagram left start at 0, and has height of 118

%Shape: Circle [id:dp015984321610160168] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (29,68.3) .. controls (29,49.91) and (43.91,35) .. (62.3,35) .. controls (80.68,35) and (95.59,49.91) .. (95.59,68.3) .. controls (95.59,86.68) and (80.68,101.59) .. (62.3,101.59) .. controls (43.91,101.59) and (29,86.68) .. (29,68.3) -- cycle ;
%Straight Lines [id:da9026399965731786] 
\draw    (115.57,69.63) -- (152.95,69.63) ;
\draw [shift={(154.95,69.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp22085373836462663] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (174.17,68.3) .. controls (174.17,49.91) and (189.08,35) .. (207.47,35) .. controls (225.85,35) and (240.76,49.91) .. (240.76,68.3) .. controls (240.76,86.68) and (225.85,101.59) .. (207.47,101.59) .. controls (189.08,101.59) and (174.17,86.68) .. (174.17,68.3) -- cycle ;
%Shape: Arc [id:dp33472454445985234] 
\draw  [draw opacity=0] (38.14,88.86) .. controls (43.44,82.97) and (52.3,79.12) .. (62.34,79.15) .. controls (72.54,79.17) and (81.51,83.17) .. (86.74,89.24) -- (62.3,101.59) -- cycle ; \draw   (38.14,88.86) .. controls (43.44,82.97) and (52.3,79.12) .. (62.34,79.15) .. controls (72.54,79.17) and (81.51,83.17) .. (86.74,89.24) ;
%Shape: Arc [id:dp6565401203597421] 
\draw  [draw opacity=0] (86.75,47.72) .. controls (81.52,53.97) and (72.56,58.11) .. (62.38,58.14) .. controls (52.03,58.18) and (42.93,53.98) .. (37.69,47.61) -- (62.3,35) -- cycle ; \draw   (86.75,47.72) .. controls (81.52,53.97) and (72.56,58.11) .. (62.38,58.14) .. controls (52.03,58.18) and (42.93,53.98) .. (37.69,47.61) ;
%Shape: Arc [id:dp45323588905170564] 
\draw  [draw opacity=0] (235.72,48.64) .. controls (231.17,61.93) and (220.62,71.2) .. (208.43,71.07) .. controls (196.13,70.95) and (185.69,61.29) .. (181.49,47.71) -- (208.81,34.18) -- cycle ; \draw   (235.72,48.64) .. controls (231.17,61.93) and (220.62,71.2) .. (208.43,71.07) .. controls (196.13,70.95) and (185.69,61.29) .. (181.49,47.71) ;
%Shape: Ellipse [id:dp6131148918253709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.58,66.06) .. controls (230.55,70.04) and (227.3,73.24) .. (223.32,73.2) .. controls (219.35,73.17) and (216.15,69.92) .. (216.18,65.95) .. controls (216.21,61.97) and (219.46,58.77) .. (223.44,58.8) .. controls (227.42,58.84) and (230.61,62.09) .. (230.58,66.06) -- cycle ;
%Shape: Ellipse [id:dp5902422711360495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.84,65.81) .. controls (225.83,67.08) and (224.8,68.1) .. (223.53,68.09) .. controls (222.25,68.08) and (221.23,67.05) .. (221.24,65.78) .. controls (221.25,64.5) and (222.29,63.48) .. (223.56,63.49) .. controls (224.83,63.5) and (225.85,64.54) .. (225.84,65.81) -- cycle ;

%Shape: Ellipse [id:dp904820359985559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.59,64.81) .. controls (199.56,68.79) and (196.31,71.99) .. (192.33,71.96) .. controls (188.36,71.92) and (185.16,68.67) .. (185.19,64.7) .. controls (185.22,60.72) and (188.47,57.52) .. (192.45,57.56) .. controls (196.42,57.59) and (199.62,60.84) .. (199.59,64.81) -- cycle ;
%Shape: Ellipse [id:dp6322236387962005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.85,64.56) .. controls (194.84,65.83) and (193.81,66.86) .. (192.53,66.85) .. controls (191.26,66.84) and (190.24,65.8) .. (190.25,64.53) .. controls (190.26,63.26) and (191.3,62.23) .. (192.57,62.24) .. controls (193.84,62.25) and (194.86,63.29) .. (194.85,64.56) -- cycle ;

%Shape: Arc [id:dp5732266758013345] 
\draw  [draw opacity=0] (179.77,84.77) .. controls (184.03,69.45) and (194.77,58.59) .. (207.3,58.65) .. controls (219.94,58.7) and (230.66,69.85) .. (234.7,85.42) -- (207.11,99.27) -- cycle ; \draw   (179.77,84.77) .. controls (184.03,69.45) and (194.77,58.59) .. (207.3,58.65) .. controls (219.94,58.7) and (230.66,69.85) .. (234.7,85.42) ;




\end{tikzpicture}

==> tikz-picture/RM3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Shape: Circle [id:dp14304775816928883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (29,68.3) .. controls (29,49.91) and (43.91,35) .. (62.3,35) .. controls (80.68,35) and (95.59,49.91) .. (95.59,68.3) .. controls (95.59,86.68) and (80.68,101.59) .. (62.3,101.59) .. controls (43.91,101.59) and (29,86.68) .. (29,68.3) -- cycle ;
%Straight Lines [id:da745697491155773] 
\draw    (115.57,69.63) -- (152.95,69.63) ;
\draw [shift={(154.95,69.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp18311006484393744] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (176.17,68.3) .. controls (176.17,49.91) and (191.08,35) .. (209.47,35) .. controls (227.85,35) and (242.76,49.91) .. (242.76,68.3) .. controls (242.76,86.68) and (227.85,101.59) .. (209.47,101.59) .. controls (191.08,101.59) and (176.17,86.68) .. (176.17,68.3) -- cycle ;
%Curve Lines [id:da1949601698591623] 
\draw    (49.33,97.62) .. controls (68.35,80.94) and (81.98,64.36) .. (71.27,36.32) ;
%Shape: Ellipse [id:dp10598244498650056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.24,87.82) .. controls (52.7,84.15) and (54.42,79.93) .. (58.08,78.39) .. controls (61.75,76.85) and (65.97,78.57) .. (67.51,82.23) .. controls (69.06,85.9) and (67.34,90.12) .. (63.67,91.66) .. controls (60,93.2) and (55.78,91.48) .. (54.24,87.82) -- cycle ;
%Shape: Ellipse [id:dp8697068685633784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.69,86.18) .. controls (58.2,85) and (58.75,83.65) .. (59.92,83.16) .. controls (61.09,82.67) and (62.44,83.22) .. (62.93,84.39) .. controls (63.42,85.56) and (62.87,86.91) .. (61.7,87.4) .. controls (60.53,87.9) and (59.18,87.35) .. (58.69,86.18) -- cycle ;

%Curve Lines [id:da7632940169159432] 
\draw    (49.27,37.05) .. controls (44.29,65.03) and (52.19,81.23) .. (75.1,98.43) ;
%Shape: Ellipse [id:dp09242964937296116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.72,62.86) .. controls (38.81,60.15) and (38.64,55.6) .. (41.35,52.69) .. controls (44.06,49.78) and (48.62,49.61) .. (51.53,52.32) .. controls (54.44,55.03) and (54.6,59.59) .. (51.89,62.5) .. controls (49.18,65.41) and (44.63,65.57) .. (41.72,62.86) -- cycle ;
%Shape: Ellipse [id:dp38011469568962497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (45.1,59.54) .. controls (44.17,58.67) and (44.12,57.22) .. (44.98,56.29) .. controls (45.85,55.36) and (47.3,55.3) .. (48.23,56.17) .. controls (49.17,57.04) and (49.22,58.49) .. (48.35,59.42) .. controls (47.49,60.35) and (46.03,60.4) .. (45.1,59.54) -- cycle ;

%Shape: Ellipse [id:dp55151980144474] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.66,63.11) .. controls (67.75,60.41) and (67.59,55.85) .. (70.3,52.94) .. controls (73.01,50.03) and (77.56,49.86) .. (80.47,52.57) .. controls (83.39,55.28) and (83.55,59.84) .. (80.84,62.75) .. controls (78.13,65.66) and (73.58,65.82) .. (70.66,63.11) -- cycle ;
%Shape: Ellipse [id:dp34408194720189667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.05,59.79) .. controls (73.12,58.92) and (73.06,57.47) .. (73.93,56.54) .. controls (74.8,55.61) and (76.25,55.56) .. (77.18,56.42) .. controls (78.11,57.29) and (78.16,58.74) .. (77.3,59.67) .. controls (76.43,60.6) and (74.98,60.66) .. (74.05,59.79) -- cycle ;

%Curve Lines [id:da07702632900613304] 
\draw    (29.25,65.61) .. controls (52.76,50.61) and (79.77,53.88) .. (95.87,68.87) ;
%Curve Lines [id:da0014957813681693022] 
\draw    (198.57,98.14) .. controls (196.29,69.77) and (194.87,56.34) .. (219.34,37.24) ;
%Shape: Ellipse [id:dp44775305948030153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.7,51.12) .. controls (200.14,47.46) and (201.85,43.23) .. (205.5,41.68) .. controls (209.16,40.12) and (213.39,41.82) .. (214.95,45.48) .. controls (216.51,49.14) and (214.8,53.37) .. (211.14,54.93) .. controls (207.48,56.48) and (203.25,54.78) .. (201.7,51.12) -- cycle ;
%Shape: Ellipse [id:dp44675596553566077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.14,49.46) .. controls (205.64,48.29) and (206.19,46.94) .. (207.36,46.44) .. controls (208.53,45.94) and (209.88,46.49) .. (210.37,47.66) .. controls (210.87,48.83) and (210.33,50.18) .. (209.16,50.68) .. controls (207.99,51.17) and (206.64,50.63) .. (206.14,49.46) -- cycle ;

%Curve Lines [id:da7323257628486247] 
\draw    (197.35,38.05) .. controls (219.57,57.14) and (222.57,69.14) .. (221.57,100.14) ;
%Shape: Ellipse [id:dp3025309628696372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216.37,81.97) .. controls (213.37,79.36) and (213.05,74.81) .. (215.66,71.81) .. controls (218.28,68.81) and (222.82,68.49) .. (225.82,71.11) .. controls (228.82,73.72) and (229.14,78.26) .. (226.53,81.26) .. controls (223.92,84.26) and (219.37,84.58) .. (216.37,81.97) -- cycle ;
%Shape: Ellipse [id:dp1940970326277741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.64,78.53) .. controls (218.68,77.7) and (218.58,76.24) .. (219.41,75.29) .. controls (220.25,74.33) and (221.7,74.23) .. (222.66,75.06) .. controls (223.62,75.9) and (223.72,77.35) .. (222.88,78.31) .. controls (222.05,79.27) and (220.6,79.37) .. (219.64,78.53) -- cycle ;

%Shape: Ellipse [id:dp17605247840787086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.73,81.38) .. controls (189.73,78.77) and (189.41,74.22) .. (192.02,71.22) .. controls (194.63,68.22) and (199.18,67.91) .. (202.18,70.52) .. controls (205.18,73.13) and (205.5,77.68) .. (202.89,80.68) .. controls (200.27,83.68) and (195.73,83.99) .. (192.73,81.38) -- cycle ;
%Shape: Ellipse [id:dp8273914966799117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196,77.95) .. controls (195.04,77.11) and (194.94,75.66) .. (195.77,74.7) .. controls (196.61,73.74) and (198.06,73.64) .. (199.02,74.48) .. controls (199.98,75.31) and (200.08,76.76) .. (199.24,77.72) .. controls (198.41,78.68) and (196.96,78.78) .. (196,77.95) -- cycle ;

%Curve Lines [id:da3228617076424415] 
\draw    (175.68,68.13) .. controls (196.57,81.14) and (222.57,81.14) .. (242.38,69.18) ;




\end{tikzpicture}

==> tikz-picture/intro-idea.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Shape: Rectangle [id:dp23007048811269126] 
\draw   (134,102) -- (266.49,102) -- (266.49,137.24) -- (134,137.24) -- cycle ;

%Shape: Rectangle [id:dp5856063950349845] 
\draw   (388,102) -- (520.49,102) -- (520.49,137.24) -- (388,137.24) -- cycle ;

%Straight Lines [id:da8433921269480844] 
\draw    (274,119.99) -- (379.49,119.25) ;
\draw [shift={(381.49,119.24)}, rotate = 179.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2780583397426001] 
\draw   (137,15) -- (269.49,15) -- (269.49,50.24) -- (137,50.24) -- cycle ;

%Shape: Rectangle [id:dp8952981102566417] 
\draw   (389,15) -- (521.49,15) -- (521.49,50.24) -- (389,50.24) -- cycle ;

%Straight Lines [id:da7558140215385006] 
\draw    (275,32.99) -- (380.49,32.24) ;
\draw [shift={(273,33)}, rotate = 359.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37760239046629407] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197,98.24) -- (197,56.24) ;
\draw [shift={(197,54.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7913856747737442] 
\draw    (456,98.24) -- (456,56.24) ;
\draw [shift={(456,54.24)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (152,112) node [anchor=north west][inner sep=0.75pt]    {$C_{BN} \ \text{($1X$-based})$};
% Text Node
\draw (400,112) node [anchor=north west][inner sep=0.75pt]    {$C_{BN} \ \text{($XY$-based})$};
% Text Node
\draw (290,97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {basis change};
% Text Node
\draw (290,11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {handle slide};
% Text Node
\draw (400,24) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{BN} \ \text{($XY$-based})$};
% Text Node
\draw (152,24) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_{BN} \ \text{($1X$-based})$};
% Text Node
\draw (20,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{Chain complex}};
% Text Node
\draw (20,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{CW-spectrum}};
% Text Node
\draw (463,67.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {spatial refinement};


\end{tikzpicture}

==> tikz-picture/poset-hopf-link.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Straight Lines [id:da7850320027684934] 
\draw    (190.61,107.63) -- (212.13,137.45) ;
\draw [shift={(189.44,106.01)}, rotate = 54.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9504899688244899] 
\draw    (248.63,45.39) -- (270.15,75.21) ;
\draw [shift={(247.46,43.77)}, rotate = 54.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9307241503725187] 
\draw    (274.38,108.52) -- (251.03,136.8) ;
\draw [shift={(275.66,106.98)}, rotate = 129.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp12328351446373087] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (208.16,149.64) .. controls (208.16,144.23) and (212.54,139.85) .. (217.95,139.85) .. controls (223.36,139.85) and (227.75,144.23) .. (227.75,149.64) .. controls (227.75,155.05) and (223.36,159.44) .. (217.95,159.44) .. controls (212.54,159.44) and (208.16,155.05) .. (208.16,149.64) -- cycle ;
%Straight Lines [id:da24774670156959622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (233.73,146.8) -- (226.89,146.8) ;
%Shape: Ellipse [id:dp9043714522856449] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (233.1,149.64) .. controls (233.1,144.23) and (237.49,139.85) .. (242.9,139.85) .. controls (248.31,139.85) and (252.69,144.23) .. (252.69,149.64) .. controls (252.69,155.05) and (248.31,159.44) .. (242.9,159.44) .. controls (237.49,159.44) and (233.1,155.05) .. (233.1,149.64) -- cycle ;
%Straight Lines [id:da07356061967549443] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (234.15,152.28) -- (227.31,152.28) ;
%Straight Lines [id:da8029632269142305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (176.36,85.54) -- (169.52,85.54) ;
%Straight Lines [id:da5533559360054946] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (175.09,92.58) -- (169.94,92.64) ;
%Straight Lines [id:da4474232388553704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (283.32,86.62) -- (276.48,86.62) ;
%Straight Lines [id:da9260322233739564] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (175.79,87.89) -- (169.74,87.89) ;
%Shape: Arc [id:dp6993281954380998] 
\draw  [draw opacity=0][line width=1.5]  (169.91,87.92) .. controls (170.05,88.59) and (170.13,89.29) .. (170.13,90) .. controls (170.13,95.46) and (165.71,99.88) .. (160.25,99.88) .. controls (154.79,99.88) and (150.37,95.46) .. (150.37,90) .. controls (150.37,84.55) and (154.79,80.12) .. (160.25,80.12) .. controls (164.34,80.12) and (167.85,82.61) .. (169.35,86.15) -- (160.25,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (169.91,87.92) .. controls (170.05,88.59) and (170.13,89.29) .. (170.13,90) .. controls (170.13,95.46) and (165.71,99.88) .. (160.25,99.88) .. controls (154.79,99.88) and (150.37,95.46) .. (150.37,90) .. controls (150.37,84.55) and (154.79,80.12) .. (160.25,80.12) .. controls (164.34,80.12) and (167.85,82.61) .. (169.35,86.15) ;
%Shape: Arc [id:dp9094777506280611] 
\draw  [draw opacity=0][line width=1.5]  (175.79,87.03) .. controls (175.54,87.91) and (175.4,88.83) .. (175.4,89.79) .. controls (175.4,95.25) and (179.83,99.67) .. (185.29,99.67) .. controls (190.74,99.67) and (195.17,95.25) .. (195.17,89.79) .. controls (195.17,84.33) and (190.74,79.91) .. (185.29,79.91) .. controls (181.19,79.91) and (177.68,82.4) .. (176.18,85.94) -- (185.29,89.79) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (175.79,87.03) .. controls (175.54,87.91) and (175.4,88.83) .. (175.4,89.79) .. controls (175.4,95.25) and (179.83,99.67) .. (185.29,99.67) .. controls (190.74,99.67) and (195.17,95.25) .. (195.17,89.79) .. controls (195.17,84.33) and (190.74,79.91) .. (185.29,79.91) .. controls (181.19,79.91) and (177.68,82.4) .. (176.18,85.94) ;
%Straight Lines [id:da24317204075859988] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.54,95.12) -- (276.69,95.12) ;
%Straight Lines [id:da9806964594813949] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (282.97,92.76) -- (276.92,92.76) ;
%Shape: Arc [id:dp008703865684973722] 
\draw  [draw opacity=0][line width=1.5]  (276.92,93.41) .. controls (277.17,92.54) and (277.31,91.61) .. (277.31,90.65) .. controls (277.31,85.2) and (272.88,80.77) .. (267.43,80.77) .. controls (261.97,80.77) and (257.54,85.2) .. (257.54,90.65) .. controls (257.54,96.11) and (261.97,100.54) .. (267.43,100.54) .. controls (271.52,100.54) and (275.03,98.05) .. (276.53,94.51) -- (267.43,90.65) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (276.92,93.41) .. controls (277.17,92.54) and (277.31,91.61) .. (277.31,90.65) .. controls (277.31,85.2) and (272.88,80.77) .. (267.43,80.77) .. controls (261.97,80.77) and (257.54,85.2) .. (257.54,90.65) .. controls (257.54,96.11) and (261.97,100.54) .. (267.43,100.54) .. controls (271.52,100.54) and (275.03,98.05) .. (276.53,94.51) ;
%Shape: Arc [id:dp045925660099015] 
\draw  [draw opacity=0][line width=1.5]  (282.97,93.62) .. controls (282.72,92.75) and (282.58,91.82) .. (282.58,90.87) .. controls (282.58,85.41) and (287.01,80.99) .. (292.46,80.99) .. controls (297.92,80.99) and (302.35,85.41) .. (302.35,90.87) .. controls (302.35,96.32) and (297.92,100.75) .. (292.46,100.75) .. controls (288.37,100.75) and (284.86,98.26) .. (283.36,94.72) -- (292.46,90.87) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (282.97,93.62) .. controls (282.72,92.75) and (282.58,91.82) .. (282.58,90.87) .. controls (282.58,85.41) and (287.01,80.99) .. (292.46,80.99) .. controls (297.92,80.99) and (302.35,85.41) .. (302.35,90.87) .. controls (302.35,96.32) and (297.92,100.75) .. (292.46,100.75) .. controls (288.37,100.75) and (284.86,98.26) .. (283.36,94.72) ;
%Straight Lines [id:da7224813419660052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.84,25.68) -- (227,25.68) ;
%Shape: Arc [id:dp761669936135973] 
\draw  [draw opacity=0][line width=1.5]  (226.76,34.16) .. controls (225.22,37.62) and (221.76,40.03) .. (217.73,40.03) .. controls (212.27,40.03) and (207.85,35.61) .. (207.85,30.15) .. controls (207.85,24.69) and (212.27,20.27) .. (217.73,20.27) .. controls (221.82,20.27) and (225.33,22.75) .. (226.83,26.3) -- (217.73,30.15) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (226.76,34.16) .. controls (225.22,37.62) and (221.76,40.03) .. (217.73,40.03) .. controls (212.27,40.03) and (207.85,35.61) .. (207.85,30.15) .. controls (207.85,24.69) and (212.27,20.27) .. (217.73,20.27) .. controls (221.82,20.27) and (225.33,22.75) .. (226.83,26.3) ;
%Shape: Arc [id:dp5448699125815694] 
\draw  [draw opacity=0][line width=1.5]  (233.82,34.14) .. controls (235.4,37.5) and (238.81,39.82) .. (242.76,39.82) .. controls (248.22,39.82) and (252.65,35.39) .. (252.65,29.94) .. controls (252.65,24.48) and (248.22,20.05) .. (242.76,20.05) .. controls (238.67,20.05) and (235.16,22.54) .. (233.66,26.08) -- (242.76,29.94) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (233.82,34.14) .. controls (235.4,37.5) and (238.81,39.82) .. (242.76,39.82) .. controls (248.22,39.82) and (252.65,35.39) .. (252.65,29.94) .. controls (252.65,24.48) and (248.22,20.05) .. (242.76,20.05) .. controls (238.67,20.05) and (235.16,22.54) .. (233.66,26.08) ;
%Straight Lines [id:da10554996931579785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (234.47,34.14) -- (226.76,34.16) ;
%Shape: Rectangle [id:dp6716649629938097] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (226.93,28.76) -- (233.66,28.76) -- (233.66,31.39) -- (226.93,31.39) -- cycle ;
%Straight Lines [id:da43468914476240705] 
\draw    (212.8,45.31) -- (189.44,73.59) ;
\draw [shift={(214.07,43.77)}, rotate = 129.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40269150542319154] 
\draw    (372.11,108.63) -- (393.63,138.45) ;
\draw [shift={(370.94,107.01)}, rotate = 54.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22406321248801064] 
\draw    (430.13,46.39) -- (451.65,76.21) ;
\draw [shift={(428.96,44.77)}, rotate = 54.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9887810194674731] 
\draw    (455.88,109.52) -- (432.53,137.8) ;
\draw [shift={(457.16,107.98)}, rotate = 129.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp31127477301563256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (389.32,150.64) .. controls (389.32,145.23) and (393.71,140.85) .. (399.12,140.85) .. controls (404.53,140.85) and (408.91,145.23) .. (408.91,150.64) .. controls (408.91,156.05) and (404.53,160.44) .. (399.12,160.44) .. controls (393.71,160.44) and (389.32,156.05) .. (389.32,150.64) -- cycle ;
%Straight Lines [id:da8176394898629853] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (415.23,147.8) -- (408.39,147.8) ;
%Shape: Ellipse [id:dp9432171610986972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (414.6,150.64) .. controls (414.6,145.23) and (418.99,140.85) .. (424.4,140.85) .. controls (429.81,140.85) and (434.19,145.23) .. (434.19,150.64) .. controls (434.19,156.05) and (429.81,160.44) .. (424.4,160.44) .. controls (418.99,160.44) and (414.6,156.05) .. (414.6,150.64) -- cycle ;
%Straight Lines [id:da17867730896915335] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (415.65,153.28) -- (408.81,153.28) ;
%Straight Lines [id:da19409077548711562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (357.86,86.54) -- (351.02,86.54) ;
%Straight Lines [id:da06474783035132126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (356.59,93.58) -- (351.44,93.64) ;
%Straight Lines [id:da291191035847971] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (464.82,87.62) -- (457.98,87.62) ;
%Straight Lines [id:da312308810443652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (357.29,88.89) -- (351.24,88.89) ;
%Shape: Arc [id:dp5980253104960834] 
\draw  [draw opacity=0][line width=1.5]  (351.41,88.92) .. controls (351.55,89.59) and (351.63,90.29) .. (351.63,91) .. controls (351.63,96.46) and (347.21,100.88) .. (341.75,100.88) .. controls (336.29,100.88) and (331.87,96.46) .. (331.87,91) .. controls (331.87,85.55) and (336.29,81.12) .. (341.75,81.12) .. controls (345.84,81.12) and (349.35,83.61) .. (350.85,87.15) -- (341.75,91) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (351.41,88.92) .. controls (351.55,89.59) and (351.63,90.29) .. (351.63,91) .. controls (351.63,96.46) and (347.21,100.88) .. (341.75,100.88) .. controls (336.29,100.88) and (331.87,96.46) .. (331.87,91) .. controls (331.87,85.55) and (336.29,81.12) .. (341.75,81.12) .. controls (345.84,81.12) and (349.35,83.61) .. (350.85,87.15) ;
%Shape: Arc [id:dp9597554897308811] 
\draw  [draw opacity=0][line width=1.5]  (357.29,88.03) .. controls (357.04,88.91) and (356.9,89.83) .. (356.9,90.79) .. controls (356.9,96.25) and (361.33,100.67) .. (366.79,100.67) .. controls (372.24,100.67) and (376.67,96.25) .. (376.67,90.79) .. controls (376.67,85.33) and (372.24,80.91) .. (366.79,80.91) .. controls (362.69,80.91) and (359.18,83.4) .. (357.68,86.94) -- (366.79,90.79) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (357.29,88.03) .. controls (357.04,88.91) and (356.9,89.83) .. (356.9,90.79) .. controls (356.9,96.25) and (361.33,100.67) .. (366.79,100.67) .. controls (372.24,100.67) and (376.67,96.25) .. (376.67,90.79) .. controls (376.67,85.33) and (372.24,80.91) .. (366.79,80.91) .. controls (362.69,80.91) and (359.18,83.4) .. (357.68,86.94) ;
%Straight Lines [id:da2580485082876308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (465.04,96.12) -- (458.19,96.12) ;
%Straight Lines [id:da1903445188725621] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (464.47,93.76) -- (458.42,93.76) ;
%Shape: Arc [id:dp5675996568593935] 
\draw  [draw opacity=0][line width=1.5]  (458.42,94.41) .. controls (458.67,93.54) and (458.81,92.61) .. (458.81,91.65) .. controls (458.81,86.2) and (454.38,81.77) .. (448.93,81.77) .. controls (443.47,81.77) and (439.04,86.2) .. (439.04,91.65) .. controls (439.04,97.11) and (443.47,101.54) .. (448.93,101.54) .. controls (453.02,101.54) and (456.53,99.05) .. (458.03,95.51) -- (448.93,91.65) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (458.42,94.41) .. controls (458.67,93.54) and (458.81,92.61) .. (458.81,91.65) .. controls (458.81,86.2) and (454.38,81.77) .. (448.93,81.77) .. controls (443.47,81.77) and (439.04,86.2) .. (439.04,91.65) .. controls (439.04,97.11) and (443.47,101.54) .. (448.93,101.54) .. controls (453.02,101.54) and (456.53,99.05) .. (458.03,95.51) ;
%Shape: Arc [id:dp8063481644947429] 
\draw  [draw opacity=0][line width=1.5]  (464.47,94.62) .. controls (464.22,93.75) and (464.08,92.82) .. (464.08,91.87) .. controls (464.08,86.41) and (468.51,81.99) .. (473.96,81.99) .. controls (479.42,81.99) and (483.85,86.41) .. (483.85,91.87) .. controls (483.85,97.32) and (479.42,101.75) .. (473.96,101.75) .. controls (469.87,101.75) and (466.36,99.26) .. (464.86,95.72) -- (473.96,91.87) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (464.47,94.62) .. controls (464.22,93.75) and (464.08,92.82) .. (464.08,91.87) .. controls (464.08,86.41) and (468.51,81.99) .. (473.96,81.99) .. controls (479.42,81.99) and (483.85,86.41) .. (483.85,91.87) .. controls (483.85,97.32) and (479.42,101.75) .. (473.96,101.75) .. controls (469.87,101.75) and (466.36,99.26) .. (464.86,95.72) ;
%Straight Lines [id:da5397279409315101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (415.34,26.68) -- (408.5,26.68) ;
%Shape: Arc [id:dp9207974242401111] 
\draw  [draw opacity=0][line width=1.5]  (408.26,35.16) .. controls (406.72,38.62) and (403.26,41.03) .. (399.23,41.03) .. controls (393.77,41.03) and (389.35,36.61) .. (389.35,31.15) .. controls (389.35,25.69) and (393.77,21.27) .. (399.23,21.27) .. controls (403.32,21.27) and (406.83,23.75) .. (408.33,27.3) -- (399.23,31.15) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (408.26,35.16) .. controls (406.72,38.62) and (403.26,41.03) .. (399.23,41.03) .. controls (393.77,41.03) and (389.35,36.61) .. (389.35,31.15) .. controls (389.35,25.69) and (393.77,21.27) .. (399.23,21.27) .. controls (403.32,21.27) and (406.83,23.75) .. (408.33,27.3) ;
%Shape: Arc [id:dp5082530965457557] 
\draw  [draw opacity=0][line width=1.5]  (415.32,35.14) .. controls (416.9,38.5) and (420.31,40.82) .. (424.26,40.82) .. controls (429.72,40.82) and (434.15,36.39) .. (434.15,30.94) .. controls (434.15,25.48) and (429.72,21.05) .. (424.26,21.05) .. controls (420.17,21.05) and (416.66,23.54) .. (415.16,27.08) -- (424.26,30.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (415.32,35.14) .. controls (416.9,38.5) and (420.31,40.82) .. (424.26,40.82) .. controls (429.72,40.82) and (434.15,36.39) .. (434.15,30.94) .. controls (434.15,25.48) and (429.72,21.05) .. (424.26,21.05) .. controls (420.17,21.05) and (416.66,23.54) .. (415.16,27.08) ;
%Straight Lines [id:da22458890231304607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (415.97,35.14) -- (408.26,35.16) ;
%Shape: Rectangle [id:dp29565331001022965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (408.43,29.76) -- (415.16,29.76) -- (415.16,32.39) -- (408.43,32.39) -- cycle ;
%Straight Lines [id:da7360978648695777] 
\draw    (394.3,46.31) -- (370.94,74.59) ;
\draw [shift={(395.57,44.77)}, rotate = 129.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5162917769037517] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (504.66,149.64) .. controls (504.66,144.23) and (509.04,139.85) .. (514.45,139.85) .. controls (519.86,139.85) and (524.25,144.23) .. (524.25,149.64) .. controls (524.25,155.05) and (519.86,159.44) .. (514.45,159.44) .. controls (509.04,159.44) and (504.66,155.05) .. (504.66,149.64) -- cycle ;
%Straight Lines [id:da8350177686414604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (530.57,146.8) -- (523.72,146.8) ;
%Shape: Ellipse [id:dp8903354944525369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (529.93,149.64) .. controls (529.93,144.23) and (534.32,139.85) .. (539.73,139.85) .. controls (545.14,139.85) and (549.53,144.23) .. (549.53,149.64) .. controls (549.53,155.05) and (545.14,159.44) .. (539.73,159.44) .. controls (534.32,159.44) and (529.93,155.05) .. (529.93,149.64) -- cycle ;
%Straight Lines [id:da8182614054018461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (530.99,152.28) -- (524.14,152.28) ;
%Straight Lines [id:da016038110282523665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (531.01,26.02) -- (524.16,26.02) ;
%Shape: Arc [id:dp08083372017646151] 
\draw  [draw opacity=0][line width=1.5]  (523.93,34.49) .. controls (522.39,37.95) and (518.92,40.36) .. (514.89,40.36) .. controls (509.44,40.36) and (505.01,35.94) .. (505.01,30.48) .. controls (505.01,25.02) and (509.44,20.6) .. (514.89,20.6) .. controls (518.98,20.6) and (522.5,23.09) .. (524,26.63) -- (514.89,30.48) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (523.93,34.49) .. controls (522.39,37.95) and (518.92,40.36) .. (514.89,40.36) .. controls (509.44,40.36) and (505.01,35.94) .. (505.01,30.48) .. controls (505.01,25.02) and (509.44,20.6) .. (514.89,20.6) .. controls (518.98,20.6) and (522.5,23.09) .. (524,26.63) ;
%Shape: Arc [id:dp8133745687300462] 
\draw  [draw opacity=0][line width=1.5]  (530.99,34.48) .. controls (532.57,37.83) and (535.98,40.15) .. (539.93,40.15) .. controls (545.39,40.15) and (549.81,35.73) .. (549.81,30.27) .. controls (549.81,24.81) and (545.39,20.39) .. (539.93,20.39) .. controls (535.84,20.39) and (532.33,22.87) .. (530.83,26.42) -- (539.93,30.27) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (530.99,34.48) .. controls (532.57,37.83) and (535.98,40.15) .. (539.93,40.15) .. controls (545.39,40.15) and (549.81,35.73) .. (549.81,30.27) .. controls (549.81,24.81) and (545.39,20.39) .. (539.93,20.39) .. controls (535.84,20.39) and (532.33,22.87) .. (530.83,26.42) ;
%Straight Lines [id:da8932958162180972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (531.63,34.48) -- (523.93,34.49) ;
%Shape: Rectangle [id:dp7540700353501019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (524.1,29.09) -- (530.83,29.09) -- (530.83,31.73) -- (524.1,31.73) -- cycle ;
%Shape: Ellipse [id:dp08054031598319644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (574.82,149.81) .. controls (574.82,144.4) and (579.21,140.01) .. (584.62,140.01) .. controls (590.03,140.01) and (594.41,144.4) .. (594.41,149.81) .. controls (594.41,155.22) and (590.03,159.6) .. (584.62,159.6) .. controls (579.21,159.6) and (574.82,155.22) .. (574.82,149.81) -- cycle ;
%Straight Lines [id:da32037495614410416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (600.73,146.97) -- (593.89,146.97) ;
%Shape: Ellipse [id:dp5523849916264102] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (600.1,149.81) .. controls (600.1,144.4) and (604.49,140.01) .. (609.9,140.01) .. controls (615.31,140.01) and (619.69,144.4) .. (619.69,149.81) .. controls (619.69,155.22) and (615.31,159.6) .. (609.9,159.6) .. controls (604.49,159.6) and (600.1,155.22) .. (600.1,149.81) -- cycle ;
%Straight Lines [id:da4109270233214086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (601.15,152.44) -- (594.31,152.44) ;
%Straight Lines [id:da017775565190577436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (601.17,26.18) -- (594.33,26.18) ;
%Shape: Arc [id:dp3280358804269642] 
\draw  [draw opacity=0][line width=1.5]  (594.09,34.66) .. controls (592.55,38.12) and (589.09,40.53) .. (585.06,40.53) .. controls (579.6,40.53) and (575.18,36.11) .. (575.18,30.65) .. controls (575.18,25.19) and (579.6,20.77) .. (585.06,20.77) .. controls (589.15,20.77) and (592.66,23.25) .. (594.16,26.8) -- (585.06,30.65) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (594.09,34.66) .. controls (592.55,38.12) and (589.09,40.53) .. (585.06,40.53) .. controls (579.6,40.53) and (575.18,36.11) .. (575.18,30.65) .. controls (575.18,25.19) and (579.6,20.77) .. (585.06,20.77) .. controls (589.15,20.77) and (592.66,23.25) .. (594.16,26.8) ;
%Shape: Arc [id:dp06199872518230132] 
\draw  [draw opacity=0][line width=1.5]  (601.15,34.64) .. controls (602.73,38) and (606.14,40.32) .. (610.1,40.32) .. controls (615.56,40.32) and (619.98,35.89) .. (619.98,30.44) .. controls (619.98,24.98) and (615.56,20.55) .. (610.1,20.55) .. controls (606.01,20.55) and (602.5,23.04) .. (600.99,26.58) -- (610.1,30.44) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (601.15,34.64) .. controls (602.73,38) and (606.14,40.32) .. (610.1,40.32) .. controls (615.56,40.32) and (619.98,35.89) .. (619.98,30.44) .. controls (619.98,24.98) and (615.56,20.55) .. (610.1,20.55) .. controls (606.01,20.55) and (602.5,23.04) .. (600.99,26.58) ;
%Straight Lines [id:da27499859663138215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (601.8,34.64) -- (594.09,34.66) ;
%Shape: Rectangle [id:dp4823267517083425] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (594.26,29.26) -- (600.99,29.26) -- (600.99,31.89) -- (594.26,31.89) -- cycle ;
%Shape: Arc [id:dp6383089964597113] 
\draw  [draw opacity=0][line width=1.5]  (41.2,67.95) .. controls (37.71,64.93) and (33.15,63.1) .. (28.17,63.1) .. controls (17.17,63.1) and (8.25,72.02) .. (8.25,83.02) .. controls (8.25,94.02) and (17.17,102.94) .. (28.17,102.94) .. controls (39.17,102.94) and (48.09,94.02) .. (48.09,83.02) .. controls (48.09,80.7) and (47.69,78.47) .. (46.96,76.39) -- (28.17,83.02) -- cycle ; \draw  [line width=1.5]  (41.2,67.95) .. controls (37.71,64.93) and (33.15,63.1) .. (28.17,63.1) .. controls (17.17,63.1) and (8.25,72.02) .. (8.25,83.02) .. controls (8.25,94.02) and (17.17,102.94) .. (28.17,102.94) .. controls (39.17,102.94) and (48.09,94.02) .. (48.09,83.02) .. controls (48.09,80.7) and (47.69,78.47) .. (46.96,76.39) ;
%Shape: Arc [id:dp3871663926612894] 
\draw  [draw opacity=0][line width=1.5]  (46.75,98.27) .. controls (50.12,101.18) and (54.5,102.94) .. (59.29,102.94) .. controls (69.88,102.94) and (78.47,94.35) .. (78.47,83.76) .. controls (78.47,73.18) and (69.88,64.59) .. (59.29,64.59) .. controls (48.71,64.59) and (40.12,73.18) .. (40.12,83.76) .. controls (40.12,86) and (40.5,88.15) .. (41.21,90.14) -- (59.29,83.76) -- cycle ; \draw  [line width=1.5]  (46.75,98.27) .. controls (50.12,101.18) and (54.5,102.94) .. (59.29,102.94) .. controls (69.88,102.94) and (78.47,94.35) .. (78.47,83.76) .. controls (78.47,73.18) and (69.88,64.59) .. (59.29,64.59) .. controls (48.71,64.59) and (40.12,73.18) .. (40.12,83.76) .. controls (40.12,86) and (40.5,88.15) .. (41.21,90.14) ;

%Right Arrow [id:dp15923321825191938] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (104.07,79.3) -- (117.23,79.3) -- (117.23,73.41) -- (126,85.2) -- (117.23,97) -- (117.23,91.1) -- (104.07,91.1) -- cycle ;

% Text Node
\draw (254.16,149.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$00$};
% Text Node
\draw (196.61,91.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (303.72,93.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (253.01,31.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (435.16,150.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$00$};
% Text Node
\draw (377.61,92.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (485.22,94.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (434.01,32.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (549.99,149.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$00$};
% Text Node
\draw (549.67,32.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (620.16,150.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$00$};
% Text Node
\draw (619.84,32.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (154.83,68.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (288.5,69.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (213.5,9.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (215.17,25.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (214.17,128.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (238.5,128.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (336.5,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (470.17,71.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (395.17,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (396.83,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (395.83,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (420.17,130.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (509.33,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (605.5,128.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (537,127.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (580.17,128.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (510,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (513.33,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (580.5,9.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$Y$};
% Text Node
\draw (582.5,25.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (37,109.4) node [anchor=north west][inner sep=0.75pt]    {$D$};


\end{tikzpicture}

==> tikz-picture/relation-BN-XY.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,168); %set diagram left start at 0, and has height of 168

%Shape: Ellipse [id:dp2591974079389048] 
\draw   (16,27.02) .. controls (16,18.3) and (23.06,11.24) .. (31.78,11.24) .. controls (40.49,11.24) and (47.55,18.3) .. (47.55,27.02) .. controls (47.55,35.73) and (40.49,42.79) .. (31.78,42.79) .. controls (23.06,42.79) and (16,35.73) .. (16,27.02) -- cycle ;
%Straight Lines [id:da004967474608910671] 
\draw    (103.71,27.02) -- (126,27.02) ;
\draw [shift={(128,27.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2906562004675536] 
\draw   (59.54,27.65) .. controls (59.54,18.93) and (66.6,11.87) .. (75.32,11.87) .. controls (84.03,11.87) and (91.09,18.93) .. (91.09,27.65) .. controls (91.09,36.36) and (84.03,43.42) .. (75.32,43.42) .. controls (66.6,43.42) and (59.54,36.36) .. (59.54,27.65) -- cycle ;
%Shape: Ellipse [id:dp914463804356133] 
\draw   (141.57,27.02) .. controls (141.57,18.3) and (148.63,11.24) .. (157.35,11.24) .. controls (166.06,11.24) and (173.12,18.3) .. (173.12,27.02) .. controls (173.12,35.73) and (166.06,42.79) .. (157.35,42.79) .. controls (148.63,42.79) and (141.57,35.73) .. (141.57,27.02) -- cycle ;
%Shape: Ellipse [id:dp688883305101576] 
\draw   (185.11,27.65) .. controls (185.11,18.93) and (192.17,11.87) .. (200.89,11.87) .. controls (209.6,11.87) and (216.66,18.93) .. (216.66,27.65) .. controls (216.66,36.36) and (209.6,43.42) .. (200.89,43.42) .. controls (192.17,43.42) and (185.11,36.36) .. (185.11,27.65) -- cycle ;
%Shape: Rectangle [id:dp5454874404954189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.29,21.34) -- (193,21.34) -- (193,32.69) -- (164.29,32.69) -- cycle ;
%Straight Lines [id:da28508125908804327] 
\draw    (171.23,21.34) -- (187.32,21.34) ;
%Straight Lines [id:da6681712425313914] 
\draw    (171.23,32.69) -- (187.32,32.69) ;
%Straight Lines [id:da4222236578443759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (47.55,27.02) -- (59.54,27.02) ;
%Shape: Ellipse [id:dp4237344416150588] 
\draw   (382.58,78.59) .. controls (382.58,69.88) and (389.64,62.82) .. (398.35,62.82) .. controls (407.06,62.82) and (414.13,69.88) .. (414.13,78.59) .. controls (414.13,87.31) and (407.06,94.37) .. (398.35,94.37) .. controls (389.64,94.37) and (382.58,87.31) .. (382.58,78.59) -- cycle ;
%Straight Lines [id:da28558277194079196] 
\draw    (345.33,27.78) -- (367.62,27.78) ;
\draw [shift={(369.62,27.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5913917232518591] 
\draw   (426.12,79.22) .. controls (426.12,70.51) and (433.18,63.45) .. (441.89,63.45) .. controls (450.6,63.45) and (457.67,70.51) .. (457.67,79.22) .. controls (457.67,87.94) and (450.6,95) .. (441.89,95) .. controls (433.18,95) and (426.12,87.94) .. (426.12,79.22) -- cycle ;
%Shape: Ellipse [id:dp4788138424602293] 
\draw   (259.69,27.02) .. controls (259.69,18.3) and (266.76,11.24) .. (275.47,11.24) .. controls (284.18,11.24) and (291.25,18.3) .. (291.25,27.02) .. controls (291.25,35.73) and (284.18,42.79) .. (275.47,42.79) .. controls (266.76,42.79) and (259.69,35.73) .. (259.69,27.02) -- cycle ;
%Shape: Ellipse [id:dp4816397156342551] 
\draw   (303.23,27.65) .. controls (303.23,18.93) and (310.3,11.87) .. (319.01,11.87) .. controls (327.72,11.87) and (334.79,18.93) .. (334.79,27.65) .. controls (334.79,36.36) and (327.72,43.42) .. (319.01,43.42) .. controls (310.3,43.42) and (303.23,36.36) .. (303.23,27.65) -- cycle ;
%Shape: Rectangle [id:dp37524979748816534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.41,21.34) -- (311.12,21.34) -- (311.12,32.69) -- (282.41,32.69) -- cycle ;
%Straight Lines [id:da27236839615326847] 
\draw    (289.35,21.34) -- (305.44,21.34) ;
%Straight Lines [id:da2138014304939705] 
\draw    (289.35,32.69) -- (305.44,32.69) ;
%Shape: Ellipse [id:dp6591778644123613] 
\draw   (379.44,26.7) .. controls (379.44,17.99) and (386.5,10.92) .. (395.21,10.92) .. controls (403.93,10.92) and (410.99,17.99) .. (410.99,26.7) .. controls (410.99,35.41) and (403.93,42.47) .. (395.21,42.47) .. controls (386.5,42.47) and (379.44,35.41) .. (379.44,26.7) -- cycle ;
%Shape: Ellipse [id:dp0008212416928246036] 
\draw   (422.98,27.33) .. controls (422.98,18.62) and (430.04,11.55) .. (438.75,11.55) .. controls (447.47,11.55) and (454.53,18.62) .. (454.53,27.33) .. controls (454.53,36.04) and (447.47,43.1) .. (438.75,43.1) .. controls (430.04,43.1) and (422.98,36.04) .. (422.98,27.33) -- cycle ;
%Shape: Ellipse [id:dp5404536582245868] 
\draw   (259.49,77.21) .. controls (259.49,68.5) and (266.55,61.43) .. (275.27,61.43) .. controls (283.98,61.43) and (291.04,68.5) .. (291.04,77.21) .. controls (291.04,85.92) and (283.98,92.98) .. (275.27,92.98) .. controls (266.55,92.98) and (259.49,85.92) .. (259.49,77.21) -- cycle ;
%Shape: Ellipse [id:dp17772611115348125] 
\draw   (303.03,77.84) .. controls (303.03,69.13) and (310.09,62.06) .. (318.81,62.06) .. controls (327.52,62.06) and (334.58,69.13) .. (334.58,77.84) .. controls (334.58,86.55) and (327.52,93.61) .. (318.81,93.61) .. controls (310.09,93.61) and (303.03,86.55) .. (303.03,77.84) -- cycle ;
%Shape: Rectangle [id:dp5140608166932342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.21,71.53) -- (310.92,71.53) -- (310.92,82.89) -- (282.21,82.89) -- cycle ;
%Straight Lines [id:da6906063638364179] 
\draw    (289.15,71.53) -- (305.24,71.53) ;
%Straight Lines [id:da48152394470008564] 
\draw    (289.15,82.89) -- (305.24,82.89) ;
%Straight Lines [id:da23758819791200558] 
\draw    (346.7,78.88) -- (370.99,78.88) ;
\draw [shift={(372.99,78.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37489940763922724] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (297.4,21.34) -- (297.4,32.69) ;
%Straight Lines [id:da8893450690432522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (297.19,71.53) -- (297.19,82.89) ;
%Shape: Ellipse [id:dp5837488890836157] 
\draw   (17,78.02) .. controls (17,69.3) and (24.06,62.24) .. (32.78,62.24) .. controls (41.49,62.24) and (48.55,69.3) .. (48.55,78.02) .. controls (48.55,86.73) and (41.49,93.79) .. (32.78,93.79) .. controls (24.06,93.79) and (17,86.73) .. (17,78.02) -- cycle ;
%Straight Lines [id:da7402083967066994] 
\draw    (104.71,78.02) -- (127,78.02) ;
\draw [shift={(129,78.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp919151697840108] 
\draw   (60.54,78.65) .. controls (60.54,69.93) and (67.6,62.87) .. (76.32,62.87) .. controls (85.03,62.87) and (92.09,69.93) .. (92.09,78.65) .. controls (92.09,87.36) and (85.03,94.42) .. (76.32,94.42) .. controls (67.6,94.42) and (60.54,87.36) .. (60.54,78.65) -- cycle ;
%Shape: Ellipse [id:dp9350052748099035] 
\draw   (142.57,78.02) .. controls (142.57,69.3) and (149.63,62.24) .. (158.35,62.24) .. controls (167.06,62.24) and (174.12,69.3) .. (174.12,78.02) .. controls (174.12,86.73) and (167.06,93.79) .. (158.35,93.79) .. controls (149.63,93.79) and (142.57,86.73) .. (142.57,78.02) -- cycle ;
%Shape: Ellipse [id:dp9816812619599691] 
\draw   (186.11,78.65) .. controls (186.11,69.93) and (193.17,62.87) .. (201.89,62.87) .. controls (210.6,62.87) and (217.66,69.93) .. (217.66,78.65) .. controls (217.66,87.36) and (210.6,94.42) .. (201.89,94.42) .. controls (193.17,94.42) and (186.11,87.36) .. (186.11,78.65) -- cycle ;
%Shape: Rectangle [id:dp56401884883916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.29,72.34) -- (194,72.34) -- (194,83.69) -- (165.29,83.69) -- cycle ;
%Straight Lines [id:da3798246370999079] 
\draw    (172.23,72.34) -- (188.32,72.34) ;
%Straight Lines [id:da2223473103768887] 
\draw    (172.23,83.69) -- (188.32,83.69) ;
%Straight Lines [id:da7934426852120993] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (48.55,78.02) -- (60.54,78.02) ;

% Text Node
\draw (42.81,2.61) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (85.09,3.24) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (212.55,3.87) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (448.16,2.29) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (406.25,1.66) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (329.47,50.54) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (330.68,3.87) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (451.43,54.82) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (409.16,54.19) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (43.81,53.61) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (86.09,54.24) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (213.55,54.87) node [anchor=north west][inner sep=0.75pt]    {$Y$};


\end{tikzpicture}

==> tikz-picture/relation-Kh-1X.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408

%Shape: Ellipse [id:dp5030978761656681] 
\draw   (16,27.02) .. controls (16,18.3) and (23.06,11.24) .. (31.78,11.24) .. controls (40.49,11.24) and (47.55,18.3) .. (47.55,27.02) .. controls (47.55,35.73) and (40.49,42.79) .. (31.78,42.79) .. controls (23.06,42.79) and (16,35.73) .. (16,27.02) -- cycle ;
%Straight Lines [id:da2282142359525413] 
\draw    (103.71,27.02) -- (126,27.02) ;
\draw [shift={(128,27.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8492383247413078] 
\draw   (59.54,27.65) .. controls (59.54,18.93) and (66.6,11.87) .. (75.32,11.87) .. controls (84.03,11.87) and (91.09,18.93) .. (91.09,27.65) .. controls (91.09,36.36) and (84.03,43.42) .. (75.32,43.42) .. controls (66.6,43.42) and (59.54,36.36) .. (59.54,27.65) -- cycle ;
%Shape: Ellipse [id:dp3896447774880767] 
\draw   (141.57,27.02) .. controls (141.57,18.3) and (148.63,11.24) .. (157.35,11.24) .. controls (166.06,11.24) and (173.12,18.3) .. (173.12,27.02) .. controls (173.12,35.73) and (166.06,42.79) .. (157.35,42.79) .. controls (148.63,42.79) and (141.57,35.73) .. (141.57,27.02) -- cycle ;
%Shape: Ellipse [id:dp885311136869749] 
\draw   (185.11,27.65) .. controls (185.11,18.93) and (192.17,11.87) .. (200.89,11.87) .. controls (209.6,11.87) and (216.66,18.93) .. (216.66,27.65) .. controls (216.66,36.36) and (209.6,43.42) .. (200.89,43.42) .. controls (192.17,43.42) and (185.11,36.36) .. (185.11,27.65) -- cycle ;
%Shape: Rectangle [id:dp09939974433832766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.29,21.34) -- (193,21.34) -- (193,32.69) -- (164.29,32.69) -- cycle ;
%Straight Lines [id:da7904587249094959] 
\draw    (171.23,21.34) -- (187.32,21.34) ;
%Straight Lines [id:da9834337879149613] 
\draw    (171.23,32.69) -- (187.32,32.69) ;
%Straight Lines [id:da24065167204728066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (47.55,27.02) -- (59.54,27.02) ;
%Shape: Ellipse [id:dp6788268506627521] 
\draw   (15.63,84.19) .. controls (15.63,75.47) and (22.69,68.41) .. (31.41,68.41) .. controls (40.12,68.41) and (47.18,75.47) .. (47.18,84.19) .. controls (47.18,92.9) and (40.12,99.96) .. (31.41,99.96) .. controls (22.69,99.96) and (15.63,92.9) .. (15.63,84.19) -- cycle ;
%Straight Lines [id:da7004514594118515] 
\draw    (103.34,84.19) -- (125.64,84.19) ;
\draw [shift={(127.64,84.19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6079834219848338] 
\draw   (59.17,84.82) .. controls (59.17,76.1) and (66.23,69.04) .. (74.95,69.04) .. controls (83.66,69.04) and (90.72,76.1) .. (90.72,84.82) .. controls (90.72,93.53) and (83.66,100.59) .. (74.95,100.59) .. controls (66.23,100.59) and (59.17,93.53) .. (59.17,84.82) -- cycle ;
%Shape: Ellipse [id:dp3722005574417423] 
\draw   (141.2,84.19) .. controls (141.2,75.47) and (148.26,68.41) .. (156.98,68.41) .. controls (165.69,68.41) and (172.75,75.47) .. (172.75,84.19) .. controls (172.75,92.9) and (165.69,99.96) .. (156.98,99.96) .. controls (148.26,99.96) and (141.2,92.9) .. (141.2,84.19) -- cycle ;
%Shape: Ellipse [id:dp9184938083329486] 
\draw   (184.74,84.82) .. controls (184.74,76.1) and (191.8,69.04) .. (200.52,69.04) .. controls (209.23,69.04) and (216.29,76.1) .. (216.29,84.82) .. controls (216.29,93.53) and (209.23,100.59) .. (200.52,100.59) .. controls (191.8,100.59) and (184.74,93.53) .. (184.74,84.82) -- cycle ;
%Shape: Rectangle [id:dp9554038203221222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.92,78.51) -- (192.63,78.51) -- (192.63,89.87) -- (163.92,89.87) -- cycle ;
%Straight Lines [id:da7587600325082731] 
\draw    (170.86,78.51) -- (186.95,78.51) ;
%Straight Lines [id:da4282513442014343] 
\draw    (170.86,89.87) -- (186.95,89.87) ;
%Straight Lines [id:da4166481260240734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (47.18,84.19) -- (59.17,84.19) ;
%Shape: Ellipse [id:dp038486704395882754] 
\draw   (16.26,128.99) .. controls (16.26,120.28) and (23.32,113.21) .. (32.04,113.21) .. controls (40.75,113.21) and (47.81,120.28) .. (47.81,128.99) .. controls (47.81,137.7) and (40.75,144.76) .. (32.04,144.76) .. controls (23.32,144.76) and (16.26,137.7) .. (16.26,128.99) -- cycle ;
%Shape: Ellipse [id:dp5736114203572275] 
\draw   (59.8,129.62) .. controls (59.8,120.91) and (66.86,113.84) .. (75.58,113.84) .. controls (84.29,113.84) and (91.35,120.91) .. (91.35,129.62) .. controls (91.35,138.33) and (84.29,145.39) .. (75.58,145.39) .. controls (66.86,145.39) and (59.8,138.33) .. (59.8,129.62) -- cycle ;
%Straight Lines [id:da4302950354710957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (47.81,128.99) -- (59.8,128.99) ;
%Straight Lines [id:da13048615273998254] 
\draw    (104.92,122.68) -- (128.75,98.85) ;
\draw [shift={(130.16,97.44)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp27216923741095145] 
\draw   (381.58,131.59) .. controls (381.58,122.88) and (388.64,115.82) .. (397.35,115.82) .. controls (406.06,115.82) and (413.13,122.88) .. (413.13,131.59) .. controls (413.13,140.31) and (406.06,147.37) .. (397.35,147.37) .. controls (388.64,147.37) and (381.58,140.31) .. (381.58,131.59) -- cycle ;
%Straight Lines [id:da4358805260662343] 
\draw    (345.33,27.78) -- (367.62,27.78) ;
\draw [shift={(369.62,27.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp08562358842682238] 
\draw   (425.12,132.22) .. controls (425.12,123.51) and (432.18,116.45) .. (440.89,116.45) .. controls (449.6,116.45) and (456.67,123.51) .. (456.67,132.22) .. controls (456.67,140.94) and (449.6,148) .. (440.89,148) .. controls (432.18,148) and (425.12,140.94) .. (425.12,132.22) -- cycle ;
%Shape: Ellipse [id:dp23832982671573022] 
\draw   (259.69,27.02) .. controls (259.69,18.3) and (266.76,11.24) .. (275.47,11.24) .. controls (284.18,11.24) and (291.25,18.3) .. (291.25,27.02) .. controls (291.25,35.73) and (284.18,42.79) .. (275.47,42.79) .. controls (266.76,42.79) and (259.69,35.73) .. (259.69,27.02) -- cycle ;
%Shape: Ellipse [id:dp9325643904980514] 
\draw   (303.23,27.65) .. controls (303.23,18.93) and (310.3,11.87) .. (319.01,11.87) .. controls (327.72,11.87) and (334.79,18.93) .. (334.79,27.65) .. controls (334.79,36.36) and (327.72,43.42) .. (319.01,43.42) .. controls (310.3,43.42) and (303.23,36.36) .. (303.23,27.65) -- cycle ;
%Shape: Rectangle [id:dp2111880253401177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.41,21.34) -- (311.12,21.34) -- (311.12,32.69) -- (282.41,32.69) -- cycle ;
%Straight Lines [id:da39221927468856055] 
\draw    (289.35,21.34) -- (305.44,21.34) ;
%Straight Lines [id:da9100996958205855] 
\draw    (289.35,32.69) -- (305.44,32.69) ;
%Shape: Ellipse [id:dp7654670822055795] 
\draw   (379.44,26.7) .. controls (379.44,17.99) and (386.5,10.92) .. (395.21,10.92) .. controls (403.93,10.92) and (410.99,17.99) .. (410.99,26.7) .. controls (410.99,35.41) and (403.93,42.47) .. (395.21,42.47) .. controls (386.5,42.47) and (379.44,35.41) .. (379.44,26.7) -- cycle ;
%Straight Lines [id:da26712354244097747] 
\draw    (346.21,42.65) -- (369.27,63.55) ;
\draw [shift={(370.75,64.89)}, rotate = 222.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7374997287608204] 
\draw   (422.98,27.33) .. controls (422.98,18.62) and (430.04,11.55) .. (438.75,11.55) .. controls (447.47,11.55) and (454.53,18.62) .. (454.53,27.33) .. controls (454.53,36.04) and (447.47,43.1) .. (438.75,43.1) .. controls (430.04,43.1) and (422.98,36.04) .. (422.98,27.33) -- cycle ;
%Shape: Ellipse [id:dp2860396312049188] 
\draw   (258.49,130.21) .. controls (258.49,121.5) and (265.55,114.43) .. (274.27,114.43) .. controls (282.98,114.43) and (290.04,121.5) .. (290.04,130.21) .. controls (290.04,138.92) and (282.98,145.98) .. (274.27,145.98) .. controls (265.55,145.98) and (258.49,138.92) .. (258.49,130.21) -- cycle ;
%Shape: Ellipse [id:dp7260050366141944] 
\draw   (302.03,130.84) .. controls (302.03,122.13) and (309.09,115.06) .. (317.81,115.06) .. controls (326.52,115.06) and (333.58,122.13) .. (333.58,130.84) .. controls (333.58,139.55) and (326.52,146.61) .. (317.81,146.61) .. controls (309.09,146.61) and (302.03,139.55) .. (302.03,130.84) -- cycle ;
%Shape: Rectangle [id:dp22315468746665335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (281.21,124.53) -- (309.92,124.53) -- (309.92,135.89) -- (281.21,135.89) -- cycle ;
%Straight Lines [id:da5898358968397248] 
\draw    (288.15,124.53) -- (304.24,124.53) ;
%Straight Lines [id:da978540596895546] 
\draw    (288.15,135.89) -- (304.24,135.89) ;
%Shape: Ellipse [id:dp6577381424637333] 
\draw   (380.07,75.5) .. controls (380.07,66.79) and (387.13,59.72) .. (395.85,59.72) .. controls (404.56,59.72) and (411.62,66.79) .. (411.62,75.5) .. controls (411.62,84.21) and (404.56,91.27) .. (395.85,91.27) .. controls (387.13,91.27) and (380.07,84.21) .. (380.07,75.5) -- cycle ;
%Shape: Ellipse [id:dp6736992116266911] 
\draw   (423.61,76.13) .. controls (423.61,67.42) and (430.67,60.36) .. (439.39,60.36) .. controls (448.1,60.36) and (455.16,67.42) .. (455.16,76.13) .. controls (455.16,84.84) and (448.1,91.91) .. (439.39,91.91) .. controls (430.67,91.91) and (423.61,84.84) .. (423.61,76.13) -- cycle ;
%Straight Lines [id:da004938124061448335] 
\draw    (345.7,131.88) -- (369.99,131.88) ;
\draw [shift={(371.99,131.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da926804632572463] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (297.4,21.34) -- (297.4,32.69) ;
%Straight Lines [id:da8563308776970334] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (296.19,124.53) -- (296.19,135.89) ;

% Text Node
\draw (42.81,2.61) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (85.09,3.24) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (212.55,3.87) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (211.19,58.52) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (42.44,59.15) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (84.35,59.78) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (43.34,103.95) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (85.98,104.58) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (449.79,51.09) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (407.15,50.46) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (448.16,2.29) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (406.25,1.66) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (328.47,104.54) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (330.68,3.87) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (450.43,107.82) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (408.16,107.19) node [anchor=north west][inner sep=0.75pt]    {$X$};


\end{tikzpicture}

==> tikz-picture/res-conf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,109); %set diagram left start at 0, and has height of 109

\begin{scope}
    \clip(0,0) rectangle (100, 90);
    %Curve Lines [id:da03938455656638351] 
    \draw [line width=1.5]    (67.58,34.39) .. controls (62.8,-25.4) and (5.36,13.84) .. (39.36,70.01) ;
    %Curve Lines [id:da7287581117276407] 
    \draw [line width=1.5]    (50.15,79.58) .. controls (90.85,111.24) and (126.02,24.21) .. (35.66,38.73) ;
    % %Curve Lines [id:da6108563155788949] 
    \draw [line width=1.5]    (22.13,39.95) .. controls (-15.3,47.35) and (12.68,134.29) .. (66.06,47.44) ;
\end{scope}

%Right Arrow [id:dp5792607900885696] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (132.65,45.44) -- (153.61,45.44) -- (153.61,39.54) -- (167.58,51.34) -- (153.61,63.14) -- (153.61,57.24) -- (132.65,57.24) -- cycle ;
%Shape: Ellipse [id:dp14907455078390086] 
\draw  [line width=1.5]  (229.35,25.56) .. controls (229.35,14.52) and (237.65,5.57) .. (247.89,5.57) .. controls (258.12,5.57) and (266.42,14.52) .. (266.42,25.56) .. controls (266.42,36.6) and (258.12,45.56) .. (247.89,45.56) .. controls (237.65,45.56) and (229.35,36.6) .. (229.35,25.56) -- cycle ;
%Shape: Ellipse [id:dp20235650224576274] 
\draw  [line width=1.5]  (255.87,65.11) .. controls (255.87,52.13) and (265.19,41.6) .. (276.69,41.6) .. controls (288.19,41.6) and (297.52,52.13) .. (297.52,65.11) .. controls (297.52,78.09) and (288.19,88.61) .. (276.69,88.61) .. controls (265.19,88.61) and (255.87,78.09) .. (255.87,65.11) -- cycle ;
%Shape: Ellipse [id:dp6267106186497589] 
\draw  [line width=1.5]  (207.23,69.3) .. controls (207.23,57.31) and (215.84,47.6) .. (226.46,47.6) .. controls (237.08,47.6) and (245.69,57.31) .. (245.69,69.3) .. controls (245.69,81.28) and (237.08,91) .. (226.46,91) .. controls (215.84,91) and (207.23,81.28) .. (207.23,69.3) -- cycle ;
%Straight Lines [id:da9487621045552919] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (237.82,43.33) -- (233.74,47.95) ;
%Straight Lines [id:da5398747737765135] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (257.65,75.05) -- (244.9,75.05) ;
%Straight Lines [id:da7768252780825851] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (265.63,46.35) -- (260.84,39.97) ;





\end{tikzpicture}

